Interaction-Aware Probabilistic Behavior Prediction in Urban Environments

Planning for autonomous driving in complex, urban scenarios requires accurate prediction of the trajectories of surrounding traffic participants. Their future behavior depends on their route intentions, the road-geometry, traffic rules and mutual interaction, resulting in interdependencies between their trajectories. We present a probabilistic prediction framework based on a dynamic Bayesian network, which represents the state of the complete scene including all agents and respects the aforementioned dependencies. We propose Markovian, context-dependent motion models to define the interaction-aware behavior of drivers. At first, the state of the dynamic Bayesian network is estimated over time by tracking the single agents via sequential Monte Carlo inference. Secondly, we perform a probabilistic forward simulation of the network's estimated belief state to generate the different combinatorial scene developments. This provides the corresponding trajectories for the set of possible, future scenes. Our framework can handle various road layouts and number of traffic participants. We evaluate the approach in online simulations and real-world scenarios. It is shown that our interaction-aware prediction outperforms interaction-unaware physics- and map-based approaches.

==> graphics/tikz/eval/new/likelihood_all_agents_all_scenes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.78in,0.521in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.0008,
xlabel={prediction horizon [s]},
ylabel={$\mathcal{L}^{{(x,y)}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={mean all scenes},
axis x line*=bottom,
axis y line*=left,
xtick={0, 5, 10},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\node[rotate=-20,font=\sffamily,mycolor4] at (2.6,0.00008) {\begin{tiny} {CTRV} \end{tiny}};
\node[rotate=-4,font=\sffamily,mycolor5] at (8,0.00007) {\begin{tiny} {map-based} \end{tiny}};
\node[rotate=-4,font=\sffamily,mycolor6] at (8,0.00023) {\begin{tiny} {interactive} \end{tiny}};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000704496891665566\\
%0.5	0.000407966542548241\\
%1	0.000209855668627888\\
%1.5	0.000113546002626174\\
%2	6.22191760338842e-05\\
%2.5	3.60079867180465e-05\\
%3	2.1673407618062e-05\\
%3.5	1.30632374035082e-05\\
%4	7.72867604322088e-06\\
%4.5	4.77193352893096e-06\\
%5	2.99321665000654e-06\\
%5.5	1.84383867430862e-06\\
%6	1.02393460617392e-06\\
%6.5	5.54495648732455e-07\\
%7	2.26228280501252e-07\\
%7.5	1.12590493826555e-07\\
%8	7.49203499463687e-08\\
%8.5	7.19944973514527e-08\\
%9	3.97519338356654e-08\\
%9.5	1.7152102059123e-08\\
%10	2.31033946922821e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.00070961964279511\\
%0.5	0.000400402932973263\\
%1	0.000201675432295502\\
%1.5	0.000104475108237517\\
%2	5.57694498367051e-05\\
%2.5	3.16694923596779e-05\\
%3	1.84513878019749e-05\\
%3.5	1.08476907915094e-05\\
%4	6.54792456839291e-06\\
%4.5	4.15577410260888e-06\\
%5	2.49569326906172e-06\\
%5.5	1.77598696018091e-06\\
%6	1.64270670298423e-06\\
%6.5	9.79373148329337e-07\\
%7	5.54143554048525e-07\\
%7.5	2.49277576961728e-07\\
%8	1.52212315785826e-07\\
%8.5	9.99150255570726e-08\\
%9	7.90873629237914e-08\\
%9.5	4.58992966049826e-08\\
%10	7.72627077168489e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.00071420637556707\\
%0.5	0.000420568760263436\\
%1	0.000223576634209046\\
%1.5	0.000123269617269679\\
%2	6.83380694936908e-05\\
%2.5	3.70186487537169e-05\\
%3	1.96606885023073e-05\\
%3.5	1.0759400351695e-05\\
%4	5.38844877708897e-06\\
%4.5	2.65227031491116e-06\\
%5	1.39708191595305e-06\\
%5.5	8.72159184047696e-07\\
%6	5.72275361688763e-07\\
%6.5	4.13958956923271e-07\\
%7	3.55473319867881e-07\\
%7.5	3.896051125311e-07\\
%8	3.18198610744188e-07\\
%8.5	2.45805475618156e-07\\
%9	1.0780994845596e-07\\
%9.5	4.50975872147235e-08\\
%10	1.31433945782932e-08\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000703552608384059\\
%0.5	0.000408146634633585\\
%1	0.000217426705823555\\
%1.5	0.000116051925168908\\
%2	6.37186125180904e-05\\
%2.5	3.44152780401306e-05\\
%3	1.89995140731192e-05\\
%3.5	1.07147436152797e-05\\
%4	5.98971099778237e-06\\
%4.5	3.36888897853583e-06\\
%5	1.81065346937454e-06\\
%5.5	8.97369122645425e-07\\
%6	4.33508887557564e-07\\
%6.5	1.67712578249395e-07\\
%7	6.20333345805488e-08\\
%7.5	2.37128675892656e-08\\
%8	1.06760868526582e-08\\
%8.5	4.06922892048556e-09\\
%9	3.44024002691124e-09\\
%9.5	2.88844890385678e-09\\
%10	3.00298167051696e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000722369742219757\\
%0.5	0.000398069553024778\\
%1	0.000192634984749431\\
%1.5	9.81511647031861e-05\\
%2	5.06886486162865e-05\\
%2.5	2.64698148882197e-05\\
%3	1.37674798302664e-05\\
%3.5	7.47822549520074e-06\\
%4	4.10562856063607e-06\\
%4.5	2.25912137337903e-06\\
%5	1.25589847667928e-06\\
%5.5	8.11004042912507e-07\\
%6	5.09197202452782e-07\\
%6.5	4.03390827894385e-07\\
%7	2.72775229732001e-07\\
%7.5	9.78112274480903e-08\\
%8	5.47333936680982e-08\\
%8.5	4.33241271835686e-08\\
%9	3.85401268589042e-08\\
%9.5	2.15412629268136e-08\\
%10	8.0116281373048e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000717392022741403\\
%0.5	0.000407104543085084\\
%1	0.000213662509300086\\
%1.5	0.000117488915601096\\
%2	6.45461985524628e-05\\
%2.5	3.5742132813982e-05\\
%3	1.89928770888282e-05\\
%3.5	1.04046127587645e-05\\
%4	5.5255967518242e-06\\
%4.5	2.85835497639547e-06\\
%5	1.54922706052238e-06\\
%5.5	8.58727013502104e-07\\
%6	5.15717168673692e-07\\
%6.5	2.7390814616003e-07\\
%7	1.48079554966212e-07\\
%7.5	5.78190537458333e-08\\
%8	1.61068028893843e-08\\
%8.5	4.79227074147018e-09\\
%9	3.29074617608636e-09\\
%9.5	1.25752810605946e-09\\
%10	1.28034774730282e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000746151625429833\\
%0.5	0.000417888262957075\\
%1	0.000213828269017008\\
%1.5	0.000113723665379913\\
%2	5.99301587374328e-05\\
%2.5	3.02342120109522e-05\\
%3	1.40888873669036e-05\\
%3.5	6.64109307858369e-06\\
%4	3.1853376455217e-06\\
%4.5	1.53974740445459e-06\\
%5	8.73718501673987e-07\\
%5.5	5.33476714897661e-07\\
%6	2.91744487935647e-07\\
%6.5	1.85253136118989e-07\\
%7	1.28249632998387e-07\\
%7.5	6.34849424773722e-08\\
%8	7.09361878342377e-08\\
%8.5	7.40175766620144e-08\\
%9	9.02364251549615e-08\\
%9.5	4.74121694646854e-08\\
%10	3.88056570895414e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000700849942799344\\
%0.5	0.000406473738433552\\
%1	0.000212502337196012\\
%1.5	0.000111562675026242\\
%2	5.95837863176294e-05\\
%2.5	3.10562688075625e-05\\
%3	1.51635867466952e-05\\
%3.5	7.83942498945767e-06\\
%4	3.89184957072697e-06\\
%4.5	1.94547612355839e-06\\
%5	1.19856998010759e-06\\
%5.5	9.16937631792559e-07\\
%6	6.44682186962245e-07\\
%6.5	4.30191694676773e-07\\
%7	2.8336374489456e-07\\
%7.5	1.71883667006482e-07\\
%8	1.13032088748367e-07\\
%8.5	5.76024557148327e-08\\
%9	2.28020205774482e-08\\
%9.5	1.75459012627098e-08\\
%10	8.46320336520584e-09\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000729079411659592\\
%0.5	0.000424463299431778\\
%1	0.000217983397167703\\
%1.5	0.000115469855589669\\
%2	6.44081531672023e-05\\
%2.5	3.41686519326957e-05\\
%3	1.86122298578482e-05\\
%3.5	1.03823846085642e-05\\
%4	5.61143452115752e-06\\
%4.5	3.34494189413868e-06\\
%5	2.0701616009553e-06\\
%5.5	1.29602897752986e-06\\
%6	7.22974598266608e-07\\
%6.5	4.22208418786124e-07\\
%7	1.65766062423978e-07\\
%7.5	7.32355481919474e-08\\
%8	2.47855530938411e-08\\
%8.5	6.97900159561269e-09\\
%9	3.77486521188049e-09\\
%9.5	1.13804916973898e-09\\
%10	7.7553764452935e-10\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.000709589021501824\\
%0.5	0.000409297144265284\\
%1	0.00020950370292231\\
%1.5	0.000107571264954441\\
%2	5.3087334496124e-05\\
%2.5	2.55236726168089e-05\\
%3	1.28591918923584e-05\\
%3.5	6.69750982798861e-06\\
%4	3.24499435222638e-06\\
%4.5	1.69768257691846e-06\\
%5	9.36939092616213e-07\\
%5.5	4.81709501271116e-07\\
%6	2.35550732661785e-07\\
%6.5	1.18941610141681e-07\\
%7	5.08679472461253e-08\\
%7.5	3.45675606015308e-08\\
%8	2.40050836444613e-08\\
%8.5	1.62382229004927e-08\\
%9	1.29207135477032e-08\\
%9.5	1.13537711498953e-08\\
%10	1.6383927958271e-09\\
%};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.000715730728476356\\
0.5	0.000410038141161607\\
1	0.000211264964130854\\
1.5	0.000112131019455682\\
2	6.02289587769508e-05\\
2.5	3.22306158941793e-05\\
3	1.72269250778363e-05\\
3.5	9.48283229205517e-06\\
4	5.1219601788578e-06\\
4.5	2.85941912738314e-06\\
5	1.65811600169506e-06\\
5.5	1.02872378230885e-06\\
6	6.59229193535724e-07\\
6.5	3.94943416601244e-07\\
7	2.24698066125947e-07\\
7.5	1.2739880503799e-07\\
8	8.59606473207431e-08\\
8.5	6.24737882245158e-08\\
9	4.01654382769312e-08\\
9.5	2.11286116862588e-08\\
10	5.02326618888473e-09\\
};
%\addlegendentry{CTRV}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.000746151625429833\\
0.5	0.000424463299431778\\
1	0.000223576634209046\\
1.5	0.000123269617269679\\
2	6.83380694936908e-05\\
2.5	3.70186487537169e-05\\
3	2.1673407618062e-05\\
3.5	1.30632374035082e-05\\
4	7.72867604322088e-06\\
4.5	4.77193352893096e-06\\
5	2.99321665000654e-06\\
5.5	1.84383867430862e-06\\
6	1.64270670298423e-06\\
6.5	9.79373148329337e-07\\
7	5.54143554048525e-07\\
7.5	3.896051125311e-07\\
8	3.18198610744188e-07\\
8.5	2.45805475618156e-07\\
9	1.0780994845596e-07\\
9.5	4.74121694646854e-08\\
10	1.31433945782932e-08\\
10	7.7553764452935e-10\\
9.5	1.13804916973898e-09\\
9	3.29074617608636e-09\\
8.5	4.06922892048556e-09\\
8	1.06760868526582e-08\\
7.5	2.37128675892656e-08\\
7	5.08679472461253e-08\\
6.5	1.18941610141681e-07\\
6	2.35550732661785e-07\\
5.5	4.81709501271116e-07\\
5	8.73718501673987e-07\\
4.5	1.53974740445459e-06\\
4	3.1853376455217e-06\\
3.5	6.64109307858369e-06\\
3	1.28591918923584e-05\\
2.5	2.55236726168089e-05\\
2	5.06886486162865e-05\\
1.5	9.81511647031861e-05\\
1	0.000192634984749431\\
0.5	0.000398069553024778\\
0	0.000700849942799344\\
}--cycle;
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000725437577793409\\
%0.5	0.000600312765759222\\
%1	0.000489483676618624\\
%1.5	0.00038714979085971\\
%2	0.000299675175292889\\
%2.5	0.000232017834372021\\
%3	0.000191984529785371\\
%3.5	0.000166980345087788\\
%4	0.000153421707197792\\
%4.5	0.000146315189633355\\
%5	0.000143005775564507\\
%5.5	0.000144239333972505\\
%6	0.000138811714175983\\
%6.5	0.000137276608610648\\
%7	0.000131501781128453\\
%7.5	0.00012768916917327\\
%8	0.00012111430777324\\
%8.5	0.000119051481632182\\
%9	0.00011581270994265\\
%9.5	0.000111092133205248\\
%10	0.000104693549387657\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000708340242380264\\
%0.5	0.000594726853022718\\
%1	0.000488690663529595\\
%1.5	0.000388765360631814\\
%2	0.000301934769994289\\
%2.5	0.000233215317201136\\
%3	0.000193153361393627\\
%3.5	0.000167387844581005\\
%4	0.000153955832696497\\
%4.5	0.000146223247032374\\
%5	0.000142515830825515\\
%5.5	0.000145251756858103\\
%6	0.000143647638949042\\
%6.5	0.000144779976483417\\
%7	0.000138309700329276\\
%7.5	0.000131742535979763\\
%8	0.000122436650057972\\
%8.5	0.000123445094533555\\
%9	0.000120261132857059\\
%9.5	0.000112091436938723\\
%10	0.000109225987363434\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000710407903857106\\
%0.5	0.000596054346168696\\
%1	0.00048653870149003\\
%1.5	0.000382971452111555\\
%2	0.00030064106552036\\
%2.5	0.000233331373238979\\
%3	0.000194534713902167\\
%3.5	0.000167936811129787\\
%4	0.000153575965194909\\
%4.5	0.000144687447279408\\
%5	0.000139001675387851\\
%5.5	0.000137901468280694\\
%6	0.000134565170282233\\
%6.5	0.000137342847465315\\
%7	0.000132532611526603\\
%7.5	0.000134176617097696\\
%8	0.000128881045270818\\
%8.5	0.000129254228657252\\
%9	0.000125680736330457\\
%9.5	0.000112996111793977\\
%10	0.000108050844792792\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000712508939046346\\
%0.5	0.000594801533329797\\
%1	0.000485303019000619\\
%1.5	0.000383222851241008\\
%2	0.000297117312547063\\
%2.5	0.000230077240129047\\
%3	0.000190865695286937\\
%3.5	0.000166400352702658\\
%4	0.000153927879882194\\
%4.5	0.000146430964044338\\
%5	0.000142399853208204\\
%5.5	0.000142569502948893\\
%6	0.000136872051678891\\
%6.5	0.000134049078373903\\
%7	0.000129098783722316\\
%7.5	0.000123581590914427\\
%8	0.000117292314542687\\
%8.5	0.000118037775959001\\
%9	0.000118965127704716\\
%9.5	0.000116967263814964\\
%10	0.000110512881872983\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000707039709461174\\
%0.5	0.000593615834255045\\
%1	0.000489363872792781\\
%1.5	0.000389936300465109\\
%2	0.0003050217376549\\
%2.5	0.000235149395043254\\
%3	0.000194290257547858\\
%3.5	0.000166990969751934\\
%4	0.000153076513957373\\
%4.5	0.000144927640564697\\
%5	0.000140532234592904\\
%5.5	0.000141218429456463\\
%6	0.000139694957611129\\
%6.5	0.000139370390345081\\
%7	0.00013508140849204\\
%7.5	0.00013617341351265\\
%8	0.000124212003769911\\
%8.5	0.000117556429807169\\
%9	0.000112173571571647\\
%9.5	0.000108646295983668\\
%10	0.000107286112677256\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000708913938930934\\
%0.5	0.000594879793273989\\
%1	0.000487631637208625\\
%1.5	0.000386405401583403\\
%2	0.0003021895511168\\
%2.5	0.00023198945165867\\
%3	0.000191178947842479\\
%3.5	0.000165603200493939\\
%4	0.000152490954105568\\
%4.5	0.000145103365002661\\
%5	0.000140672804623053\\
%5.5	0.00014197313583278\\
%6	0.000141289540097461\\
%6.5	0.000137969122707778\\
%7	0.00013304859942061\\
%7.5	0.000131665753114411\\
%8	0.000125653715258444\\
%8.5	0.000119318752150821\\
%9	0.000114703119396077\\
%9.5	0.000111637604081075\\
%10	0.000110295304290935\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000708659313362007\\
%0.5	0.000591036059167179\\
%1	0.000479778766201397\\
%1.5	0.000376020373201006\\
%2	0.0002908871137432\\
%2.5	0.000223589907697235\\
%3	0.000185591262216039\\
%3.5	0.000159577011961972\\
%4	0.000147325093079088\\
%4.5	0.000139929651556551\\
%5	0.00013578465779517\\
%5.5	0.000136485556796872\\
%6	0.000131842359628193\\
%6.5	0.000130297098254039\\
%7	0.000126428534435691\\
%7.5	0.000125045728405085\\
%8	0.000118649007946875\\
%8.5	0.000116950001138581\\
%9	0.000109782242923574\\
%9.5	0.000105034050073943\\
%10	0.000102348816065253\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000718128576550196\\
%0.5	0.000601721440593209\\
%1	0.000490638029597816\\
%1.5	0.000389575550671228\\
%2	0.000304426306596874\\
%2.5	0.000234891876569885\\
%3	0.000193470294489358\\
%3.5	0.000167830482065765\\
%4	0.000154017334691074\\
%4.5	0.000146597936990206\\
%5	0.000141819325496482\\
%5.5	0.000141910093217701\\
%6	0.000138244878109397\\
%6.5	0.000134625599621603\\
%7	0.000130354927912868\\
%7.5	0.000129848625275404\\
%8	0.00012700911113802\\
%8.5	0.000123200218341361\\
%9	0.000120203473716782\\
%9.5	0.000119641894672238\\
%10	0.000112287446644668\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000705775711420317\\
%0.5	0.000591385145125256\\
%1	0.000486042657280312\\
%1.5	0.000387850894751255\\
%2	0.000303848525042228\\
%2.5	0.000234328572736436\\
%3	0.000193443662565261\\
%3.5	0.000167397353102838\\
%4	0.000153456136160867\\
%4.5	0.000145982290814872\\
%5	0.000142267308742712\\
%5.5	0.000142289026898717\\
%6	0.000141788489298571\\
%6.5	0.000141152375337358\\
%7	0.000131819110069001\\
%7.5	0.000133336135446562\\
%8	0.000131052752671894\\
%8.5	0.000126692726103613\\
%9	0.000123972643785429\\
%9.5	0.000121058130562281\\
%10	0.000117081841037608\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.000710182533547361\\
%0.5	0.000598466544989628\\
%1	0.000482519160213794\\
%1.5	0.000378374159980484\\
%2	0.000292121337290958\\
%2.5	0.000228565708423103\\
%3	0.000189223001846765\\
%3.5	0.000162298592858244\\
%4	0.000149958204784181\\
%4.5	0.000143842489123492\\
%5	0.00014009425915982\\
%5.5	0.000141396808086341\\
%6	0.00013905699250478\\
%6.5	0.000137942311841184\\
%7	0.000133993350353182\\
%7.5	0.000129476437532374\\
%8	0.000129933771019424\\
%8.5	0.000129679825024528\\
%9	0.000126734020602021\\
%9.5	0.000121352918164183\\
%10	0.00011526941981126\\
%};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.000711539444634911\\
0.5	0.000595700031568474\\
1	0.000486599018393359\\
1.5	0.000385027213549657\\
2	0.000299786289479956\\
2.5	0.000231715667706977\\
3	0.000191773572687586\\
3.5	0.000165840296373593\\
4	0.000152520562174954\\
4.5	0.000145004022204195\\
5	0.000140809372539622\\
5.5	0.000141523511234907\\
6	0.000138581379233568\\
6.5	0.000137480540904033\\
7	0.000132216880739004\\
7.5	0.000130273600645164\\
8	0.000124623467944928\\
8.5	0.000122318653334806\\
9	0.000118828877883041\\
9.5	0.00011405178392903\\
10	0.000109705220394385\\
};
%\addlegendentry{map-based}

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.000725437577793409\\
0.5	0.000601721440593209\\
1	0.000490638029597816\\
1.5	0.000389936300465109\\
2	0.0003050217376549\\
2.5	0.000235149395043254\\
3	0.000194534713902167\\
3.5	0.000167936811129787\\
4	0.000154017334691074\\
4.5	0.000146597936990206\\
5	0.000143005775564507\\
5.5	0.000145251756858103\\
6	0.000143647638949042\\
6.5	0.000144779976483417\\
7	0.000138309700329276\\
7.5	0.00013617341351265\\
8	0.000131052752671894\\
8.5	0.000129679825024528\\
9	0.000126734020602021\\
9.5	0.000121352918164183\\
10	0.000117081841037608\\
10	0.000102348816065253\\
9.5	0.000105034050073943\\
9	0.000109782242923574\\
8.5	0.000116950001138581\\
8	0.000117292314542687\\
7.5	0.000123581590914427\\
7	0.000126428534435691\\
6.5	0.000130297098254039\\
6	0.000131842359628193\\
5.5	0.000136485556796872\\
5	0.00013578465779517\\
4.5	0.000139929651556551\\
4	0.000147325093079088\\
3.5	0.000159577011961972\\
3	0.000185591262216039\\
2.5	0.000223589907697235\\
2	0.0002908871137432\\
1.5	0.000376020373201006\\
1	0.000479778766201397\\
0.5	0.000591036059167179\\
0	0.000705775711420317\\
}--cycle;
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000677828404089472\\
%0.5	0.000574910278674829\\
%1	0.000487028009258029\\
%1.5	0.000406983397695399\\
%2	0.00033074979150529\\
%2.5	0.000269228417587411\\
%3	0.000235376709529263\\
%3.5	0.000213618202133309\\
%4	0.000201869057965362\\
%4.5	0.000195271139675711\\
%5	0.00019061087153936\\
%5.5	0.000188492415541659\\
%6	0.000180407196088819\\
%6.5	0.000179007073161538\\
%7	0.000176203592176985\\
%7.5	0.000171270523679085\\
%8	0.000167552974224298\\
%8.5	0.000162504729899462\\
%9	0.000151686750159174\\
%9.5	0.000145827598638444\\
%10	0.000144029114253756\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000688858285773845\\
%0.5	0.000582419113136072\\
%1	0.000490531479194696\\
%1.5	0.000410832108531426\\
%2	0.00033489021364849\\
%2.5	0.000274419131839293\\
%3	0.000239169119723146\\
%3.5	0.000216939521871227\\
%4	0.000205380256461154\\
%4.5	0.000197830311174623\\
%5	0.000193833005081634\\
%5.5	0.000194488026371088\\
%6	0.000190538345214627\\
%6.5	0.000190774747697076\\
%7	0.00018376299887858\\
%7.5	0.000182875736206554\\
%8	0.000176141831219002\\
%8.5	0.000170622482168602\\
%9	0.000159902770223344\\
%9.5	0.000153810519975195\\
%10	0.000149997750044508\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000686651691958076\\
%0.5	0.000584674150818699\\
%1	0.000489669741653292\\
%1.5	0.000411667658584176\\
%2	0.000334401621653109\\
%2.5	0.000271037941845525\\
%3	0.000233646410374477\\
%3.5	0.000212058397685956\\
%4	0.000200997376907366\\
%4.5	0.000192519492980864\\
%5	0.000187184319738786\\
%5.5	0.000187500106385556\\
%6	0.000182127111607066\\
%6.5	0.000179578978224874\\
%7	0.000170518488787515\\
%7.5	0.000170794877928034\\
%8	0.000160476597832581\\
%8.5	0.000158348475271484\\
%9	0.000149933737356842\\
%9.5	0.00014158599393708\\
%10	0.000139034209871148\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000682939518304818\\
%0.5	0.000578778859354502\\
%1	0.000484247301725886\\
%1.5	0.000405244282886333\\
%2	0.000331599003713672\\
%2.5	0.000272498943349823\\
%3	0.000239392128070329\\
%3.5	0.000217333375984243\\
%4	0.000207092348016827\\
%4.5	0.000199115340002265\\
%5	0.000192736111546399\\
%5.5	0.000192790118293309\\
%6	0.000186520622972562\\
%6.5	0.000184676597591218\\
%7	0.000179051939768154\\
%7.5	0.000170565237289343\\
%8	0.000157604908709074\\
%8.5	0.000155235475587288\\
%9	0.0001513953354919\\
%9.5	0.000146746411529344\\
%10	0.000144475423916534\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000672762332744217\\
%0.5	0.000577830808576051\\
%1	0.000489277411493101\\
%1.5	0.000410758909762301\\
%2	0.00033415379662209\\
%2.5	0.000271537133067302\\
%3	0.000237744912981691\\
%3.5	0.000216005819656972\\
%4	0.000204764820368971\\
%4.5	0.000196178534006157\\
%5	0.000190745943180692\\
%5.5	0.000190214501255143\\
%6	0.000186226916626897\\
%6.5	0.000183267750856469\\
%7	0.000174387873883233\\
%7.5	0.000170648093770575\\
%8	0.000166172209986181\\
%8.5	0.000157563518203497\\
%9	0.000155565200678755\\
%9.5	0.000151638122638577\\
%10	0.000143207291195107\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000656690379486055\\
%0.5	0.000561229284364776\\
%1	0.000472519430710108\\
%1.5	0.000396704349678827\\
%2	0.000323839942035798\\
%2.5	0.000265471521645288\\
%3	0.000230975892566765\\
%3.5	0.000211151796112957\\
%4	0.000201263825460086\\
%4.5	0.000196260715194742\\
%5	0.00019131798642546\\
%5.5	0.000191120222379586\\
%6	0.000183893295776788\\
%6.5	0.000183491759500341\\
%7	0.000173573759912562\\
%7.5	0.00016657130928628\\
%8	0.000157456919645529\\
%8.5	0.000151976169303982\\
%9	0.000150767286888034\\
%9.5	0.000150119950680807\\
%10	0.000148803885915018\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000682773497085628\\
%0.5	0.000579156512442552\\
%1	0.000494206009639818\\
%1.5	0.000423601261406012\\
%2	0.000344718992914941\\
%2.5	0.000279920513759498\\
%3	0.000242294855646427\\
%3.5	0.000222956670326474\\
%4	0.000212008920972275\\
%4.5	0.000204562943421406\\
%5	0.000198080407240535\\
%5.5	0.000195751872410983\\
%6	0.000188730268405097\\
%6.5	0.000183633738021833\\
%7	0.000175321503372505\\
%7.5	0.000173713720144482\\
%8	0.000161535711992877\\
%8.5	0.000157340252689685\\
%9	0.000150299718898686\\
%9.5	0.000140523910766654\\
%10	0.000138088507040258\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000657794605823649\\
%0.5	0.000567189206277648\\
%1	0.00048417123491976\\
%1.5	0.000407167923540811\\
%2	0.000328663098663656\\
%2.5	0.000266337733534874\\
%3	0.000232276048944537\\
%3.5	0.00021196168784763\\
%4	0.000202472980910632\\
%4.5	0.000195872804348675\\
%5	0.000190728290509556\\
%5.5	0.000191211691938885\\
%6	0.000188030621518497\\
%6.5	0.000182465755106859\\
%7	0.000177067017188645\\
%7.5	0.000171869865640942\\
%8	0.000162229240577715\\
%8.5	0.000160562840629859\\
%9	0.000157890034430893\\
%9.5	0.000153715769435944\\
%10	0.000150402632110166\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000669074734491589\\
%0.5	0.000572485967924593\\
%1	0.000481887713486914\\
%1.5	0.000402802562918908\\
%2	0.000333161522781406\\
%2.5	0.000271998325134883\\
%3	0.000240100046353107\\
%3.5	0.000220121647163637\\
%4	0.000209478446220732\\
%4.5	0.000202524404163735\\
%5	0.00019645657077958\\
%5.5	0.000196458739824997\\
%6	0.000188508629692311\\
%6.5	0.000186736405754183\\
%7	0.000176869775720424\\
%7.5	0.000168997156336319\\
%8	0.000161265070893519\\
%8.5	0.000158053600616912\\
%9	0.000148914244403311\\
%9.5	0.000143084307637354\\
%10	0.000142096993995517\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.000661019290295653\\
%0.5	0.000568752023145331\\
%1	0.000477273612420294\\
%1.5	0.000399201428940873\\
%2	0.000327519393844073\\
%2.5	0.00027036238157986\\
%3	0.000237181392804226\\
%3.5	0.000216274793811634\\
%4	0.000206600886905883\\
%4.5	0.000199197914536687\\
%5	0.00019402475125149\\
%5.5	0.000194203778688308\\
%6	0.000190173272433745\\
%6.5	0.000187807125157177\\
%7	0.000181182008875007\\
%7.5	0.000172518737672798\\
%8	0.000170749389592798\\
%8.5	0.00016688051745342\\
%9	0.000157913274308519\\
%9.5	0.000153713838792632\\
%10	0.000153794260842122\\
%};
\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.0006736392740053\\
0.5	0.000574742620471505\\
1	0.00048508119445019\\
1.5	0.000407496388394507\\
2	0.000332369737738253\\
2.5	0.000271281204334376\\
3	0.000236815751699397\\
3.5	0.000215842191259404\\
4	0.000205192892018929\\
4.5	0.000197933359950487\\
5	0.000192571825729349\\
5.5	0.000192223147308951\\
6	0.000186515628033641\\
6.5	0.000184143993107157\\
7	0.000176793895856361\\
7.5	0.000171982525795441\\
8	0.000164118485467357\\
8.5	0.000159908806182419\\
9	0.000153426835283946\\
9.5	0.000148076642403203\\
10	0.000145393006918413\\
};
%\addlegendentry{interactive}

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.000688858285773845\\
0.5	0.000584674150818699\\
1	0.000494206009639818\\
1.5	0.000423601261406012\\
2	0.000344718992914941\\
2.5	0.000279920513759498\\
3	0.000242294855646427\\
3.5	0.000222956670326474\\
4	0.000212008920972275\\
4.5	0.000204562943421406\\
5	0.000198080407240535\\
5.5	0.000196458739824997\\
6	0.000190538345214627\\
6.5	0.000190774747697076\\
7	0.00018376299887858\\
7.5	0.000182875736206554\\
8	0.000176141831219002\\
8.5	0.000170622482168602\\
9	0.000159902770223344\\
9.5	0.000153810519975195\\
10	0.000153794260842122\\
10	0.000138088507040258\\
9.5	0.000140523910766654\\
9	0.000148914244403311\\
8.5	0.000151976169303982\\
8	0.000157456919645529\\
7.5	0.00016657130928628\\
7	0.000170518488787515\\
6.5	0.000179007073161538\\
6	0.000180407196088819\\
5.5	0.000187500106385556\\
5	0.000187184319738786\\
4.5	0.000192519492980864\\
4	0.000200997376907366\\
3.5	0.000211151796112957\\
3	0.000230975892566765\\
2.5	0.000265471521645288\\
2	0.000323839942035798\\
1.5	0.000396704349678827\\
1	0.000472519430710108\\
0.5	0.000561229284364776\\
0	0.000656690379486055\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> graphics/tikz/eval/new/maneuver_KLD_scene4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.753in,0.484in)},
scale only axis,
xmin=0,
xmax=20.51,
ymin=0,
xlabel={time [s]},
ylabel={$D_\mathrm{KL}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={route estimation error},
axis x line*=bottom,
axis y line*=left,
ytick={1.5, 3},
xtick={0, 10, 20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor6] at (16,2.5) {\begin{tiny} {without M} \end{tiny}};
\node[font=\sffamily,mycolor6] at (9,0.7) {\begin{tiny} {with M} \end{tiny}};
\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0	1.11382745447456\\
0.2	1.11718367425361\\
0.4	1.1150465951316\\
0.61	1.11565672327743\\
0.82	1.12393009665246\\
1.03	1.12639466968062\\
1.24	1.13724917228309\\
1.45	1.14413280396998\\
1.66	1.14507516307851\\
1.87	1.14005947858235\\
2.08	1.13010295575954\\
2.29	1.13444674167739\\
2.5	1.1403722229164\\
2.71	1.1507480430887\\
2.92	1.15391360445326\\
3.13	1.15264617716066\\
3.34	1.14948461904193\\
3.55	1.15296288341825\\
3.76	1.14790758039305\\
3.97	1.14759247088989\\
4.18	1.15772555316068\\
4.39	1.15327969001048\\
4.5999999999999	1.15264617716066\\
4.8099999999999	1.15232957117416\\
5.0199999999999	1.1510641486706\\
5.2299999999999	1.15677120284171\\
5.4399999999999	1.1666770195823\\
5.6499999999999	1.1708604528758\\
5.8599999999999	1.17279718685755\\
6.0699999999999	1.1815592094891\\
6.2799999999999	1.18417017702982\\
6.4899999999999	1.17441400208446\\
6.6999999999999	1.16731948667796\\
6.9099999999999	1.17182835099943\\
7.1199999999999	1.1689274625832\\
7.3299999999999	1.1715056141885\\
7.5399999999999	1.16989349067314\\
7.7499999999999	1.16699820153464\\
7.9599999999999	1.16635594075469\\
8.1699999999999	1.17312034084324\\
8.3799999999999	1.17376696226893\\
8.5899999999999	1.17928019173563\\
8.7899999999999	1.18482398548724\\
8.9899999999999	1.18384343303084\\
9.1999999999998	1.17928019173563\\
9.4099999999998	1.1715056141885\\
9.6199999999998	1.16764087507861\\
9.8299999999998	1.15138035420683\\
10.04	1.13227249016081\\
10.25	1.11963165589225\\
10.46	1.12177856670001\\
10.67	1.09034654425114\\
10.88	1.07265218699864\\
11.09	1.06016110229391\\
11.3	1.04639941722123\\
11.51	1.02499014879755\\
11.73	1.00021596681197\\
11.94	0.98323213762809\\
12.15	0.907578791272208\\
12.36	0.809680996815964\\
12.56	0.659712404473785\\
12.77	0.442232832300457\\
12.98	0.238891908282438\\
13.19	0.0994888985008309\\
13.4	0.046043938501501\\
13.61	0.0202027073176113\\
13.82	0.00682322534821607\\
14.03	0.00200200267076338\\
14.23	0.000500125041772256\\
14.43	9.01501095995586e-14\\
14.64	0.000100005000423417\\
14.85	0.000100005000422306\\
15.06	0.000100005000413204\\
15.27	0.000100005000413204\\
15.48	8.99280649946336e-14\\
15.69	9.01501095995586e-14\\
15.9	9.01501095995586e-14\\
16.11	9.01501095995586e-14\\
16.32	9.01501095995586e-14\\
16.53	0.000100005000423417\\
16.74	0.000200020002757155\\
16.95	9.01501095995586e-14\\
17.16	9.01501095995586e-14\\
17.37	9.01501095995586e-14\\
17.58	9.01501095995586e-14\\
17.8	9.01501095995586e-14\\
18.01	9.01501095995586e-14\\
18.22	9.01501095995586e-14\\
18.42	9.01501095995586e-14\\
18.63	0.000100005000423417\\
18.84	9.01501095995586e-14\\
19.05	9.01501095995586e-14\\
19.26	9.01501095995586e-14\\
19.47	9.01501095995586e-14\\
19.68	9.01501095995586e-14\\
19.88	9.01501095995586e-14\\
20.09	0.000100005000423417\\
20.3	9.01501095995586e-14\\
20.51	9.01501095995586e-14\\
};
%\addlegendentry{with M}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.11382745447456\\
0.2	1.11963165589225\\
0.4	1.11748934443786\\
0.61	1.12423783630714\\
0.82	1.13134211329109\\
1.03	1.15043203739797\\
1.24	1.16475209117272\\
1.45	1.18123331735651\\
1.66	1.19303286428767\\
1.87	1.20999087665157\\
2.08	1.22417551164352\\
2.29	1.25071506687814\\
2.5	1.26584820804406\\
2.71	1.2761851384399\\
2.92	1.28409884880526\\
3.13	1.29755115128554\\
3.34	1.31118688863312\\
3.55	1.31118688863312\\
3.76	1.31453199489304\\
3.97	1.30305676254987\\
4.18	1.30453005931729\\
4.39	1.30563645810247\\
4.5999999999999	1.29681935469232\\
4.8099999999999	1.30526752247755\\
5.0199999999999	1.3208812225717\\
5.2299999999999	1.33142745967909\\
5.4399999999999	1.34055646944607\\
5.6499999999999	1.35208618979019\\
5.8599999999999	1.35402080056963\\
6.0699999999999	1.35712398382015\\
6.2799999999999	1.3621872857767\\
6.4899999999999	1.36609965383441\\
6.6999999999999	1.36179688951954\\
6.9099999999999	1.34400144892968\\
7.1199999999999	1.35363357888038\\
7.3299999999999	1.35673555887838\\
7.5399999999999	1.35790128661871\\
7.7499999999999	1.35324650707373\\
7.9599999999999	1.38629436111993\\
8.1699999999999	1.39958225544687\\
8.3799999999999	1.41716602478702\\
8.5899999999999	1.43674590461603\\
8.7899999999999	1.44477129087891\\
8.9899999999999	1.44180707105019\\
9.1999999999998	1.45457320187323\\
9.4099999999998	1.46577056262173\\
9.6199999999998	1.48501033405909\\
9.8299999999998	1.52096926444654\\
10.04	1.55211284581488\\
10.25	1.59061615819356\\
10.46	1.70045731082127\\
10.67	1.75100147675589\\
10.88	1.81892513730082\\
11.09	1.91324936681576\\
11.3	2.08908791873164\\
11.51	2.34132592131046\\
11.73	2.7318307297676\\
11.94	3.0597376035299\\
12.15	3.46094738606793\\
12.36	3.54391368386375\\
12.56	3.35526844977376\\
12.77	2.87528612047811\\
12.98	2.1663074747015\\
13.19	1.17993080984576\\
13.4	0.523404405972935\\
13.61	0.216292076365195\\
13.82	0.0915671935255782\\
14.03	0.0283994745217905\\
14.23	0.00471107973020967\\
14.43	0.000500125041772256\\
14.64	9.01501095995586e-14\\
14.85	9.01501095995586e-14\\
15.06	8.01581023779331e-14\\
15.27	7.99360577730081e-14\\
15.48	8.90398865749336e-14\\
15.69	9.01501095995586e-14\\
15.9	9.01501095995586e-14\\
16.11	9.01501095995586e-14\\
16.32	9.01501095995586e-14\\
16.53	9.01501095995586e-14\\
16.74	9.01501095995586e-14\\
16.95	9.01501095995586e-14\\
17.16	9.01501095995586e-14\\
17.37	0.000100005000423417\\
17.58	9.01501095995586e-14\\
17.8	9.01501095995586e-14\\
18.01	9.01501095995586e-14\\
18.22	9.01501095995586e-14\\
18.42	9.01501095995586e-14\\
18.63	9.01501095995586e-14\\
18.84	9.01501095995586e-14\\
19.05	9.01501095995586e-14\\
19.26	9.01501095995586e-14\\
19.47	9.01501095995586e-14\\
19.68	9.01501095995586e-14\\
19.88	9.01501095995586e-14\\
20.09	9.01501095995586e-14\\
20.3	9.01501095995586e-14\\
20.51	9.01501095995586e-14\\
};
%\addlegendentry{without M}

\end{axis}
\end{tikzpicture}%

==> graphics/tikz/eval/new/maneuver_RMSE_scene4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.78in,0.521in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=60,
xlabel={prediction horizon [s]},
ylabel={$\epsilon^{(x,y)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={trajectory prediction error},
axis x line*=bottom,
axis y line*=left,
ytick={25, 50},
xtick={0, 10, 20},
legend style={at={(0.349,0.819)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor6] at (16,30) {\begin{tiny} {with M} \end{tiny}};
\node[font=\sffamily,mycolor6] at (10,50) {\begin{tiny} {without M} \end{tiny}};
\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0	0.951631823263218\\
1	1.31522090746098\\
2	1.99177719577585\\
3	2.99015613227312\\
4	4.29101340885682\\
5	5.91761338005136\\
6	7.93074247620359\\
7	10.2769449759541\\
8	13.080985446343\\
9	16.2106981204552\\
10	19.7440426540796\\
11	23.8548992891662\\
12	28.2406699428208\\
13	33.2506717591852\\
14	38.4551178450501\\
15	43.8012708561907\\
16	46.5745109331638\\
17	48.6893973874829\\
18	50.4671345804694\\
19	50.483890974724\\
20	52.4252956131113\\
};
%\addlegendentry{with M}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.40581480998787\\
1	2.2960182216145\\
2	3.61605826567155\\
3	5.30567112651752\\
4	7.33024878707053\\
5	9.72992360976508\\
6	12.6020376037884\\
7	15.8170424702126\\
8	19.5600359503191\\
9	23.6356771598594\\
10	28.1549004287085\\
11	33.3282391904586\\
12	38.6298789143698\\
13	44.4334542614771\\
14	50.2850662862347\\
15	54.4356186219021\\
16	53.1382357421854\\
17	53.6731000365056\\
18	54.1252475520425\\
19	52.7135141885868\\
20	54.188189185821\\
};
%\addlegendentry{without M}

\end{axis}
\end{tikzpicture}%

==> graphics/tikz/eval/new/maneuver_route_prob_scene4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=2.4*\mywidth,
height=2*\myheight,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=1.01,
xlabel={time [s]},
ylabel={$P(R,M)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={route and maneuver estimate},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,0.9)},legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
%\node[font=\sffamily,black!30] at (3.3,0.9) {\begin{tiny} {$\tilde{v}$} \end{tiny}};
%\node[font=\sffamily,black!30] at (5.5,0.9) {\begin{tiny} {$v/(50\mathrm{km/h})$} \end{tiny}};
\node[font=\sffamily,black!50] at (5.5,0.9) {\begin{tiny} {$\tilde{v}=v/(50\mathrm{km/h})$} \end{tiny}};
%\node[font=\sffamily,black!20] at (4,0.9) {\begin{tiny} {$\frac{v}{50}\mathrm{km\!/\!h}$} \end{tiny}};
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	0\\
%0.2	0\\
%0.4	0\\
%0.61	0\\
%0.82	0\\
%1.03	0\\
%1.24	0\\
%1.45	0\\
%1.66	0\\
%1.87	0\\
%2.08	0\\
%2.29	0\\
%2.5	0\\
%2.71	0\\
%2.92	0\\
%3.13	0\\
%3.34	0\\
%3.55	0\\
%3.76	0\\
%3.97	0\\
%4.18	0\\
%4.39	0\\
%4.5999999999999	0\\
%4.8099999999999	0\\
%5.0199999999999	0\\
%5.2299999999999	0\\
%5.4399999999999	0\\
%5.6499999999999	0\\
%5.8599999999999	0\\
%6.0699999999999	0\\
%6.2799999999999	0\\
%6.4899999999999	0\\
%6.6999999999999	0\\
%6.9099999999999	0\\
%7.1199999999999	0\\
%7.3299999999999	0\\
%7.5399999999999	0\\
%7.7499999999999	0\\
%7.9599999999999	0\\
%8.1699999999999	0\\
%8.3799999999999	0\\
%8.5899999999999	0\\
%8.7899999999999	0\\
%8.9899999999999	0\\
%9.1999999999998	0\\
%9.4099999999998	0\\
%9.6199999999998	0\\
%9.8299999999998	0\\
%10.04	0\\
%10.25	0\\
%10.46	0\\
%10.67	0\\
%10.88	0\\
%11.09	0\\
%11.3	0\\
%11.51	0\\
%11.73	0\\
%11.94	0\\
%12.15	0\\
%12.36	0\\
%12.56	0\\
%12.77	0\\
%12.98	0\\
%13.19	0\\
%13.4	0\\
%13.61	0\\
%13.82	0\\
%14.03	0\\
%14.23	0\\
%14.43	0.0002\\
%14.64	0.0039\\
%14.85	0.068700000000001\\
%15.06	0.34849999999998\\
%15.27	0.78229999999993\\
%15.48	0.97209999999991\\
%15.69	0.99909999999991\\
%15.9	0.99999999999991\\
%16.11	0.99999999999991\\
%16.32	0.99999999999991\\
%16.53	0.99989999999991\\
%16.74	0.99979999999991\\
%16.95	0.99989999999991\\
%17.16	0.99999999999991\\
%17.37	0.99999999999991\\
%17.58	0.99999999999991\\
%17.8	0.99999999999991\\
%18.01	0.99999999999991\\
%18.22	0.99999999999991\\
%18.42	0.99999999999991\\
%18.63	0.99989999999991\\
%18.84	0.99999999999991\\
%19.05	0.99999999999991\\
%19.26	0.99999999999991\\
%19.47	0.99999999999991\\
%19.68	0.99999999999991\\
%19.88	0.99999999999991\\
%20.09	0.99989999999991\\
%20.3	0.99999999999991\\
%20.51	0.99999999999991\\
%};
%\addlegendentry{$\text{STAY}$}

\addplot [color=mycolor3, densely dotted]
  table[row sep=crcr]{%
0	0.1632\\
0.2	0.1632\\
0.4	0.163\\
0.61	0.1643\\
0.82	0.1642\\
1.03	0.1654\\
1.24	0.1658\\
1.45	0.1731\\
1.66	0.1773\\
1.87	0.1849\\
2.08	0.1889\\
2.29	0.19589999999999\\
2.5	0.19879999999999\\
2.71	0.20419999999999\\
2.92	0.20999999999999\\
3.13	0.21189999999999\\
3.34	0.21589999999999\\
3.55	0.21649999999999\\
3.76	0.21409999999999\\
3.97	0.21499999999999\\
4.18	0.21549999999999\\
4.39	0.21499999999999\\
4.5999999999999	0.21569999999999\\
4.8099999999999	0.21419999999999\\
5.0199999999999	0.21489999999999\\
5.2299999999999	0.21469999999999\\
5.4399999999999	0.21469999999999\\
5.6499999999999	0.21399999999999\\
5.8599999999999	0.21499999999999\\
6.0699999999999	0.21849999999999\\
6.2799999999999	0.21989999999999\\
6.4899999999999	0.22149999999999\\
6.6999999999999	0.22089999999999\\
6.9099999999999	0.22189999999999\\
7.1199999999999	0.22129999999999\\
7.3299999999999	0.22079999999999\\
7.5399999999999	0.22239999999999\\
7.7499999999999	0.22249999999999\\
7.9599999999999	0.22409999999999\\
8.1699999999999	0.22689999999999\\
8.3799999999999	0.22629999999999\\
8.5899999999999	0.22479999999999\\
8.7899999999999	0.22289999999999\\
8.9899999999999	0.21929999999999\\
9.1999999999998	0.21039999999999\\
9.4099999999998	0.19739999999999\\
9.6199999999998	0.1865\\
9.8299999999998	0.1764\\
10.04	0.1601\\
10.25	0.145\\
10.46	0.1482\\
10.67	0.1262\\
10.88	0.1061\\
11.09	0.091200000000002\\
11.3	0.082100000000001\\
11.51	0.075300000000001\\
11.73	0.071700000000001\\
11.94	0.060600000000001\\
12.15	0.060300000000001\\
12.36	0.062600000000001\\
12.56	0.065100000000001\\
12.77	0.060800000000001\\
12.98	0.061800000000001\\
13.19	0.0496\\
13.4	0.0349\\
13.61	0.0169\\
13.82	0.0059\\
14.03	0.0019\\
14.23	0.0005\\
14.43	0\\
14.64	0\\
14.85	0\\
15.06	0\\
15.27	0\\
15.48	0\\
15.69	0\\
15.9	0\\
16.11	0\\
16.32	0\\
16.53	0\\
16.74	0\\
16.95	0\\
17.16	0\\
17.37	0\\
17.58	0\\
17.8	0\\
18.01	0\\
18.22	0\\
18.42	0\\
18.63	0\\
18.84	0\\
19.05	0\\
19.26	0\\
19.47	0\\
19.68	0\\
19.88	0\\
20.09	0\\
20.3	0\\
20.51	0\\
};
\addlegendentry{straight, ${\prec} \agent^1$}

\addplot [color=mycolor3, loosely dashed]
  table[row sep=crcr]{%
0	0.1745\\
0.2	0.1745\\
0.4	0.1717\\
0.61	0.1708\\
0.82	0.17\\
1.03	0.1706\\
1.24	0.1703\\
1.45	0.1662\\
1.66	0.1624\\
1.87	0.1606\\
2.08	0.1609\\
2.29	0.1619\\
2.5	0.1627\\
2.71	0.1639\\
2.92	0.1609\\
3.13	0.1567\\
3.34	0.1511\\
3.55	0.1516\\
3.76	0.1501\\
3.97	0.1519\\
4.18	0.1486\\
4.39	0.1478\\
4.5999999999999	0.1506\\
4.8099999999999	0.1481\\
5.0199999999999	0.146\\
5.2299999999999	0.1467\\
5.4399999999999	0.1461\\
5.6499999999999	0.1462\\
5.8599999999999	0.1473\\
6.0699999999999	0.1463\\
6.2799999999999	0.1445\\
6.4899999999999	0.1413\\
6.6999999999999	0.1404\\
6.9099999999999	0.1396\\
7.1199999999999	0.138\\
7.3299999999999	0.1362\\
7.5399999999999	0.1335\\
7.7499999999999	0.1296\\
7.9599999999999	0.125\\
8.1699999999999	0.1242\\
8.3799999999999	0.1222\\
8.5899999999999	0.1204\\
8.7899999999999	0.1185\\
8.9899999999999	0.1187\\
9.1999999999998	0.1185\\
9.4099999999998	0.1188\\
9.6199999999998	0.1194\\
9.8299999999998	0.116\\
10.04	0.1146\\
10.25	0.1126\\
10.46	0.097800000000002\\
10.67	0.093200000000002\\
10.88	0.090000000000002\\
11.09	0.083000000000001\\
11.3	0.069700000000001\\
11.51	0.0521\\
11.73	0.0345\\
11.94	0.0239\\
12.15	0.015\\
12.36	0.0109\\
12.56	0.0083\\
12.77	0.0083\\
12.98	0.0084\\
13.19	0.0076\\
13.4	0.0052\\
13.61	0.0026\\
13.82	0.0008\\
14.03	0.0001\\
14.23	0\\
14.43	0\\
14.64	0\\
14.85	0\\
15.06	0\\
15.27	0\\
15.48	0\\
15.69	0\\
15.9	0\\
16.11	0\\
16.32	0\\
16.53	0\\
16.74	0\\
16.95	0\\
17.16	0\\
17.37	0\\
17.58	0\\
17.8	0\\
18.01	0\\
18.22	0\\
18.42	0\\
18.63	0\\
18.84	0\\
19.05	0\\
19.26	0\\
19.47	0\\
19.68	0\\
19.88	0\\
20.09	0\\
20.3	0\\
20.51	0\\
};
\addlegendentry{straight, ${\succ} \agent^1$}

\addplot [color=mycolor1, densely dashed]
  table[row sep=crcr]{%
0	0.1629\\
0.2	0.1629\\
0.4	0.168\\
0.61	0.1694\\
0.82	0.1689\\
1.03	0.1716\\
1.24	0.1693\\
1.45	0.1708\\
1.66	0.1734\\
1.87	0.1785\\
2.08	0.1834\\
2.29	0.1846\\
2.5	0.1856\\
2.71	0.184\\
2.92	0.1878\\
3.13	0.19\\
3.34	0.19589999999999\\
3.55	0.19779999999999\\
3.76	0.20009999999999\\
3.97	0.19999999999999\\
4.18	0.20159999999999\\
4.39	0.20619999999999\\
4.5999999999999	0.20659999999999\\
4.8099999999999	0.21079999999999\\
5.0199999999999	0.21239999999999\\
5.2299999999999	0.21319999999999\\
5.4399999999999	0.21179999999999\\
5.6499999999999	0.21239999999999\\
5.8599999999999	0.21159999999999\\
6.0699999999999	0.20929999999999\\
6.2799999999999	0.20999999999999\\
6.4899999999999	0.21639999999999\\
6.6999999999999	0.21789999999999\\
6.9099999999999	0.21659999999999\\
7.1199999999999	0.21639999999999\\
7.3299999999999	0.21579999999999\\
7.5399999999999	0.21709999999999\\
7.7499999999999	0.21809999999999\\
7.9599999999999	0.22259999999999\\
8.1699999999999	0.22089999999999\\
8.3799999999999	0.22209999999999\\
8.5899999999999	0.22239999999999\\
8.7899999999999	0.22189999999999\\
8.9899999999999	0.22269999999999\\
9.1999999999998	0.22459999999999\\
9.4099999999998	0.22569999999999\\
9.6199999999998	0.22759999999999\\
9.8299999999998	0.23359999999999\\
10.04	0.24119999999999\\
10.25	0.24679999999999\\
10.46	0.25809999999999\\
10.67	0.27049999999999\\
10.88	0.27899999999999\\
11.09	0.28669999999998\\
11.3	0.30129999999998\\
11.51	0.32179999999998\\
11.73	0.34389999999998\\
11.94	0.35689999999998\\
12.15	0.39019999999997\\
12.36	0.43229999999997\\
12.56	0.50209999999996\\
12.77	0.62279999999995\\
12.98	0.76409999999993\\
13.19	0.88149999999992\\
13.4	0.93359999999991\\
13.61	0.96279999999991\\
13.82	0.97749999999991\\
14.03	0.98489999999991\\
14.23	0.99069999999991\\
14.43	0.99099999999991\\
14.64	1\\
14.85	1\\
15.06	1\\
15.27	1\\
15.48	1\\
15.69	1\\
15.9	1\\
16.11	1\\
16.32	1\\
16.53	1\\
16.74	1\\
16.95	1\\
17.16	1\\
17.37	1\\
17.58	1\\
17.8	1\\
18.01	1\\
18.22	1\\
18.42	1\\
18.63	1\\
18.84	1\\
19.05	1\\
19.26	1\\
19.47	1\\
19.68	1\\
19.88	1\\
20.09	1\\
20.3	1\\
20.51	1\\
%14.64	0.98879999999991\\
%14.85	0.92559999999991\\
%15.06	0.64779999999994\\
%15.27	0.21569999999999\\
%15.48	0.0278\\
%15.69	0.0009\\
%15.9	0\\
%16.11	0\\
%16.32	0\\
%16.53	0\\
%16.74	0\\
%16.95	0\\
%17.16	0\\
%17.37	0\\
%17.58	0\\
%17.8	0\\
%18.01	0\\
%18.22	0\\
%18.42	0\\
%18.63	0\\
%18.84	0\\
%19.05	0\\
%19.26	0\\
%19.47	0\\
%19.68	0\\
%19.88	0\\
%20.09	0\\
%20.3	0\\
%20.51	0\\
};
\addlegendentry{left, ${\prec} \agent^1$}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0	0.164\\
0.2	0.164\\
0.4	0.1594\\
0.61	0.1582\\
0.82	0.1555\\
1.03	0.1521\\
1.24	0.1507\\
1.45	0.1467\\
1.66	0.144\\
1.87	0.1408\\
2.08	0.1392\\
2.29	0.1362\\
2.5	0.1336\\
2.71	0.1317\\
2.92	0.1268\\
3.13	0.125\\
3.34	0.1205\\
3.55	0.1169\\
3.76	0.1163\\
3.97	0.1168\\
4.18	0.1121\\
4.39	0.1089\\
4.5999999999999	0.1077\\
4.8099999999999	0.1045\\
5.0199999999999	0.1033\\
5.2299999999999	0.1005\\
5.4399999999999	0.099100000000002\\
5.6499999999999	0.096800000000002\\
5.8599999999999	0.097000000000002\\
6.0699999999999	0.097000000000002\\
6.2799999999999	0.095500000000002\\
6.4899999999999	0.092300000000002\\
6.6999999999999	0.092500000000002\\
6.9099999999999	0.093100000000002\\
7.1199999999999	0.093700000000002\\
7.3299999999999	0.093200000000002\\
7.5399999999999	0.093100000000002\\
7.7499999999999	0.092600000000002\\
7.9599999999999	0.088600000000002\\
8.1699999999999	0.088100000000001\\
8.3799999999999	0.086500000000001\\
8.5899999999999	0.084700000000001\\
8.7899999999999	0.083400000000001\\
8.9899999999999	0.083100000000001\\
9.1999999999998	0.082600000000001\\
9.4099999999998	0.083700000000001\\
9.6199999999998	0.083000000000001\\
9.8299999999998	0.082400000000001\\
10.04	0.080800000000001\\
10.25	0.079000000000001\\
10.46	0.067000000000001\\
10.67	0.064900000000001\\
10.88	0.062400000000001\\
11.09	0.058300000000001\\
11.3	0.0495\\
11.51	0.0359\\
11.73	0.0228\\
11.94	0.0165\\
12.15	0.0127\\
12.36	0.012\\
12.56	0.014\\
12.77	0.0185\\
12.98	0.0217\\
13.19	0.0228\\
13.4	0.0186\\
13.61	0.0153\\
13.82	0.0123\\
14.03	0.01\\
14.23	0.0075\\
14.43	0.0063\\
14.64	0.0052\\
14.85	0.0043\\
15.06	0.0029\\
15.27	0.0014\\
15.48	0.0001\\
15.69	0\\
15.9	0\\
16.11	0\\
16.32	0\\
16.53	0\\
16.74	0\\
16.95	0.0001\\
17.16	0\\
17.37	0\\
17.58	0\\
17.8	0\\
18.01	0\\
18.22	0\\
18.42	0\\
18.63	0\\
18.84	0\\
19.05	0\\
19.26	0\\
19.47	0\\
19.68	0\\
19.88	0\\
20.09	0\\
20.3	0\\
20.51	0\\
};
\addlegendentry{left, ${\succ} \agent^1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.33510000000001\\
0.2	0.33459999999998\\
0.4	0.33629999999998\\
0.61	0.33709999999998\\
0.82	0.33919999999998\\
1.03	0.33939999999998\\
1.24	0.34269999999998\\
1.45	0.34129999999998\\
1.66	0.34159999999998\\
1.87	0.33379999999998\\
2.08	0.32669999999998\\
2.29	0.31979999999998\\
2.5	0.31769999999998\\
2.71	0.31539999999998\\
2.92	0.31269999999998\\
3.13	0.31419999999998\\
3.34	0.31529999999998\\
3.55	0.31549999999998\\
3.76	0.31719999999998\\
3.97	0.31549999999998\\
4.18	0.32079999999998\\
4.39	0.32069999999998\\
4.5999999999999	0.31759999999998\\
4.8099999999999	0.32089999999998\\
5.0199999999999	0.32229999999998\\
5.2299999999999	0.32339999999998\\
5.4399999999999	0.32759999999998\\
5.6499999999999	0.32819999999998\\
5.8599999999999	0.32769999999998\\
6.0699999999999	0.32789999999998\\
6.2799999999999	0.32879999999998\\
6.4899999999999	0.32789999999998\\
6.6999999999999	0.32689999999998\\
6.9099999999999	0.32749999999998\\
7.1199999999999	0.32959999999998\\
7.3299999999999	0.33229999999998\\
7.5399999999999	0.33329999999998\\
7.7499999999999	0.33649999999998\\
7.9599999999999	0.33879999999998\\
8.1699999999999	0.33919999999998\\
8.3799999999999	0.34209999999998\\
8.5899999999999	0.34689999999998\\
8.7899999999999	0.35239999999998\\
8.9899999999999	0.35569999999998\\
9.1999999999998	0.36339999999998\\
9.4099999999998	0.37359999999998\\
9.6199999999998	0.38279999999997\\
9.8299999999998	0.39079999999997\\
10.04	0.40269999999997\\
10.25	0.41559999999997\\
10.46	0.42809999999997\\
10.67	0.44419999999997\\
10.88	0.46119999999997\\
11.09	0.47899999999996\\
11.3	0.49599999999996\\
11.51	0.51339999999996\\
11.73	0.52539999999996\\
11.94	0.54129999999996\\
12.15	0.52089999999996\\
12.36	0.48089999999996\\
12.56	0.40889999999997\\
12.77	0.28769999999998\\
12.98	0.1415\\
13.19	0.0375\\
13.4	0.0048\\
13.61	0.0004\\
13.82	0\\
14.03	0\\
14.23	0\\
14.43	0\\
14.64	0\\
14.85	0\\
15.06	0\\
15.27	0\\
15.48	0\\
15.69	0\\
15.9	0\\
16.11	0\\
16.32	0\\
16.53	0.0001\\
16.74	0.0001\\
16.95	0\\
17.16	0\\
17.37	0\\
17.58	0\\
17.8	0\\
18.01	0\\
18.22	0\\
18.42	0\\
18.63	0\\
18.84	0\\
19.05	0\\
19.26	0\\
19.47	0\\
19.68	0\\
19.88	0\\
20.09	0\\
20.3	0\\
20.51	0\\
};
\addlegendentry{right}
\addplot [color=black!50]
  table[row sep=crcr]{%
% SCALING: v=1 used to be v=50km/h
% SMOOTHING: moveing average smoothing with window size 10 (matlab: smooth(y,10))
0	0.93800803570776\\
0.2	1.01033732412031\\
0.4	0.981041138974253\\
0.61	0.981987973876327\\
0.82	0.978110608343808\\
1.03	0.998152884183432\\
1.24	0.985716202812664\\
1.45	0.972868443299544\\
1.66	0.966147978337904\\
1.87	0.954770569612352\\
2.08	0.948548396759376\\
2.29	0.937818913829416\\
2.5	0.931736182154016\\
2.71	0.907877583988224\\
2.92	0.867719479035928\\
3.13	0.824773072030748\\
3.34	0.806151716857812\\
3.55	0.796898407689564\\
3.76	0.78024057553294\\
3.97	0.765778761986108\\
4.18	0.745705931921239\\
4.39	0.716019404647046\\
4.5999999999999	0.707083255465\\
4.8099999999999	0.694703065195034\\
5.0199999999999	0.699183271395925\\
5.2299999999999	0.692010295244184\\
5.4399999999999	0.674649944004258\\
5.6499999999999	0.67771082362484\\
5.8599999999999	0.649037552836902\\
6.0699999999999	0.623511362263464\\
6.2799999999999	0.606624328996774\\
6.4899999999999	0.587492427907797\\
6.6999999999999	0.56163963067772\\
6.9099999999999	0.533494702435026\\
7.1199999999999	0.525819866072169\\
7.3299999999999	0.496258307591342\\
7.5399999999999	0.459081973477198\\
7.7499999999999	0.44521734669163\\
7.9599999999999	0.438092125988033\\
8.1699999999999	0.422853440932015\\
8.3799999999999	0.416966478982918\\
8.5899999999999	0.416979693598522\\
8.7899999999999	0.428890719078677\\
8.9899999999999	0.407307756079642\\
9.1999999999998	0.412038029004495\\
9.4099999999998	0.415708785480918\\
9.6199999999998	0.42788447162509\\
9.8299999999998	0.421413482322427\\
10.04	0.420714870596594\\
10.25	0.410855526882884\\
10.46	0.408873661318915\\
10.67	0.399489685314592\\
10.88	0.397397204064995\\
11.09	0.386020406443859\\
11.3	0.385763974045905\\
11.51	0.376591570990753\\
11.73	0.380496549558805\\
11.94	0.369255475779016\\
12.15	0.364656206910655\\
12.36	0.351280607440281\\
12.56	0.352327516195023\\
12.77	0.346068092672663\\
12.98	0.353403756378551\\
13.19	0.355716995678494\\
13.4	0.369974514829959\\
13.61	0.377492966729262\\
13.82	0.398435782223972\\
14.03	0.433321077296492\\
14.23	0.477674573452113\\
14.43	0.510316859147802\\
14.64	0.533440888858266\\
14.85	0.562601106568032\\
15.06	0.585577318867651\\
15.27	0.612482417815766\\
15.48	0.634094345381731\\
15.69	0.652324895626286\\
15.9	0.678196785148365\\
16.11	0.687585078151758\\
16.32	0.697790465421062\\
16.53	0.735521458189522\\
16.74	0.749132591470529\\
16.95	0.783044915582148\\
17.16	0.770514029675304\\
17.37	0.794352888096602\\
17.58	0.829696509002636\\
17.8	0.837212369949084\\
18.01	0.84231371798634\\
18.22	0.870052920536828\\
18.42	0.875176464680636\\
18.63	0.911697387717988\\
18.84	0.923543430901812\\
19.05	0.954056241919056\\
19.26	0.9473088292846\\
19.47	0.952013615720736\\
19.68	0.957618786185656\\
19.88	0.973185019309419\\
20.09	0.952442373765686\\
20.3	0.91762952046948\\
20.51	0.970500978210744\\
};%%%vel
\end{axis}
\end{tikzpicture}%


==> graphics/tikz/eval/new/rmse_all_agents_all_scenes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=8,
xlabel={prediction horizon [s]},
ylabel={$\epsilon^{(x,y)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={all scenes},
axis x line*=bottom,
axis y line*=left,
clip=false,
xtick={0, 5, 10}
]
\node[rotate=37,font=\sffamily,mycolor4] at (8.9,6.7) {\begin{tiny} {CTRV} \end{tiny}};
\node[rotate=25,font=\sffamily,mycolor5] at (9.,5.3) {\begin{tiny} {map-based} \end{tiny}};
\node[rotate=25,font=\sffamily,mycolor6] at (8.5,3.8) {\begin{tiny} {interactive} \end{tiny}};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.140035677157502\\
%0.5	0.240822750415447\\
%1	0.372987559523543\\
%1.5	0.538932139712262\\
%2	0.736585565017936\\
%2.5	0.96349883006486\\
%3	1.21933497114143\\
%3.5	1.50781299327376\\
%4	1.82417843941091\\
%4.5	2.17034527678073\\
%5	2.52086993947563\\
%5.5	2.88902493389411\\
%6	3.26840237555691\\
%6.5	3.67968829778183\\
%7	4.10420532942047\\
%7.5	4.56353073917923\\
%8	5.03678470584896\\
%8.5	5.5311239543324\\
%9	6.06403743007585\\
%9.5	6.61546333371465\\
%10	7.17383076073053\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.138064958202411\\
%0.5	0.239891457802811\\
%1	0.37186884163651\\
%1.5	0.536316839848176\\
%2	0.732045575445135\\
%2.5	0.95862229244209\\
%3	1.21374892083141\\
%3.5	1.50100365106699\\
%4	1.81739341376661\\
%4.5	2.16341557010521\\
%5	2.51731179604043\\
%5.5	2.88750729751932\\
%6	3.27051214557542\\
%6.5	3.68842952437574\\
%7	4.1231995856719\\
%7.5	4.59960595879731\\
%8	5.09347806850549\\
%8.5	5.60947340004624\\
%9	6.16618728481055\\
%9.5	6.74010390608523\\
%10	7.3218270482821\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.138040352590386\\
%0.5	0.238054871788099\\
%1	0.368789371673273\\
%1.5	0.532187408055049\\
%2	0.7276479395207\\
%2.5	0.955488582760501\\
%3	1.20969186928739\\
%3.5	1.4935518059564\\
%4	1.80646478472978\\
%4.5	2.14713970782579\\
%5	2.49700965926308\\
%5.5	2.87009830767679\\
%6	3.25889531446001\\
%6.5	3.68331517455499\\
%7	4.12520104314737\\
%7.5	4.60179267896883\\
%8	5.09225181024058\\
%8.5	5.60025848333947\\
%9	6.14441621782537\\
%9.5	6.70399546550434\\
%10	7.26268281356078\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.143888244179241\\
%0.5	0.24647977320912\\
%1	0.380032247764142\\
%1.5	0.546222532502232\\
%2	0.745184795893078\\
%2.5	0.975410979967769\\
%3	1.23385914069314\\
%3.5	1.52191673847414\\
%4	1.8383304362524\\
%4.5	2.18649738188922\\
%5	2.54681712593766\\
%5.5	2.92992028194971\\
%6	3.32590001744835\\
%6.5	3.75195133920508\\
%7	4.19470710761797\\
%7.5	4.67255594771275\\
%8	5.16583226329772\\
%8.5	5.67813582302214\\
%9	6.22692037561172\\
%9.5	6.78842410091661\\
%10	7.34900172990744\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.136382060120742\\
%0.5	0.23593109619164\\
%1	0.365443390123753\\
%1.5	0.527064383087133\\
%2	0.721225031733006\\
%2.5	0.949402249459198\\
%3	1.20611015837754\\
%3.5	1.4930431196106\\
%4	1.80674427893524\\
%4.5	2.15044433756772\\
%5	2.50714632552822\\
%5.5	2.88512676830595\\
%6	3.27719054081883\\
%6.5	3.70160414464626\\
%7	4.14358262999574\\
%7.5	4.6179863433064\\
%8	5.10983916448053\\
%8.5	5.61902371866849\\
%9	6.16710509362956\\
%9.5	6.7347971454358\\
%10	7.30772348757328\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.134436568031181\\
%0.5	0.234603592786499\\
%1	0.364292948282896\\
%1.5	0.525597626775466\\
%2	0.718474857721663\\
%2.5	0.945286841612499\\
%3	1.2012601191896\\
%3.5	1.48977584463755\\
%4	1.80529448002076\\
%4.5	2.14467725441085\\
%5	2.49103962043999\\
%5.5	2.86128290214846\\
%6	3.24655918458058\\
%6.5	3.66661539353951\\
%7	4.10481218541033\\
%7.5	4.58214132022399\\
%8	5.08022508172512\\
%8.5	5.59930001143703\\
%9	6.14551770303344\\
%9.5	6.7008161249288\\
%10	7.26523204281392\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.135012375983354\\
%0.5	0.235978046996611\\
%1	0.367666223056959\\
%1.5	0.532723808929316\\
%2	0.729229282030793\\
%2.5	0.954916812000181\\
%3	1.209787786521\\
%3.5	1.49548854571415\\
%4	1.81257242949404\\
%4.5	2.15697251700905\\
%5	2.5106271986331\\
%5.5	2.88580363718534\\
%6	3.27650581070495\\
%6.5	3.70158945762371\\
%7	4.14015169120819\\
%7.5	4.62079313712912\\
%8	5.11570661003655\\
%8.5	5.63265372426601\\
%9	6.18637126413527\\
%9.5	6.75713912735243\\
%10	7.3376970451889\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.136197888131418\\
%0.5	0.238193275872044\\
%1	0.371376703441599\\
%1.5	0.536161036946011\\
%2	0.732959465236572\\
%2.5	0.961115200537741\\
%3	1.21837451761569\\
%3.5	1.50746949356687\\
%4	1.82490746293622\\
%4.5	2.16799868766405\\
%5	2.51940545501929\\
%5.5	2.89267512293418\\
%6	3.27875941075877\\
%6.5	3.69858069082919\\
%7	4.13341718312886\\
%7.5	4.60461608848686\\
%8	5.08814884518044\\
%8.5	5.59214323148003\\
%9	6.13082951245918\\
%9.5	6.68879928126633\\
%10	7.26561431267861\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.141191526975548\\
%0.5	0.242985358382356\\
%1	0.375340778281984\\
%1.5	0.540786735789654\\
%2	0.737618917024283\\
%2.5	0.964092957958628\\
%3	1.21752111921272\\
%3.5	1.49990927003111\\
%4	1.8135871603805\\
%4.5	2.15737465625973\\
%5	2.51146313776376\\
%5.5	2.88295816400149\\
%6	3.2669209852339\\
%6.5	3.68432370216173\\
%7	4.11943288724812\\
%7.5	4.59038853078336\\
%8	5.07520849846456\\
%8.5	5.57569390900178\\
%9	6.11590990528811\\
%9.5	6.67502345309081\\
%10	7.24604592908131\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	0.139250302134351\\
%0.5	0.239349368742566\\
%1	0.369335132830212\\
%1.5	0.531384058867084\\
%2	0.725094761445153\\
%2.5	0.949862005905102\\
%3	1.20274121680953\\
%3.5	1.48402977124262\\
%4	1.79086424964986\\
%4.5	2.12717093436974\\
%5	2.47303301519006\\
%5.5	2.841470695425\\
%6	3.22384331394865\\
%6.5	3.63959145283979\\
%7	4.07300942401887\\
%7.5	4.54194729580119\\
%8	5.03255073958545\\
%8.5	5.54991659759712\\
%9	6.1041850894637\\
%9.5	6.67403979195105\\
%10	7.25163958547522\\
%};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.138249995350613\\
0.5	0.239228959218719\\
1	0.370713319661487\\
1.5	0.534737657051238\\
2	0.730606619106832\\
2.5	0.957769675270857\\
3	1.21324298196795\\
3.5	1.49940012335742\\
4	1.81403371355763\\
4.5	2.15720363238821\\
5	2.50947232732912\\
5.5	2.88258681110404\\
6	3.26934890990864\\
6.5	3.68956891775578\\
7	4.12617190668678\\
7.5	4.59953580403891\\
8	5.08900257873654\\
8.5	5.59877228531907\\
9	6.14514798763328\\
9.5	6.7078601730246\\
10	7.27812947552921\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.143888244179241\\
0.5	0.24647977320912\\
1	0.380032247764142\\
1.5	0.546222532502232\\
2	0.745184795893078\\
2.5	0.975410979967769\\
3	1.23385914069314\\
3.5	1.52191673847414\\
4	1.8383304362524\\
4.5	2.18649738188922\\
5	2.54681712593766\\
5.5	2.92992028194971\\
6	3.32590001744835\\
6.5	3.75195133920508\\
7	4.19470710761797\\
7.5	4.67255594771275\\
8	5.16583226329772\\
8.5	5.67813582302214\\
9	6.22692037561172\\
9.5	6.78842410091661\\
10	7.34900172990744\\
10	7.17383076073053\\
9.5	6.61546333371465\\
9	6.06403743007585\\
8.5	5.5311239543324\\
8	5.03255073958545\\
7.5	4.54194729580119\\
7	4.07300942401887\\
6.5	3.63959145283979\\
6	3.22384331394865\\
5.5	2.841470695425\\
5	2.47303301519006\\
4.5	2.12717093436974\\
4	1.79086424964986\\
3.5	1.48402977124262\\
3	1.2012601191896\\
2.5	0.945286841612499\\
2	0.718474857721663\\
1.5	0.525597626775466\\
1	0.364292948282896\\
0.5	0.234603592786499\\
0	0.134436568031181\\
}--cycle;
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.163135834295777\\
%0.5	0.248019333448758\\
%1	0.370607918603806\\
%1.5	0.527964983401675\\
%2	0.717136565771133\\
%2.5	0.941590239054074\\
%3	1.19036015704035\\
%3.5	1.46513474505457\\
%4	1.75057421192377\\
%4.5	2.04622191040289\\
%5	2.34293561349388\\
%5.5	2.64133055461159\\
%6	2.94884517511656\\
%6.5	3.2600647497113\\
%7	3.59356816577366\\
%7.5	3.9312212597573\\
%8	4.27917222413571\\
%8.5	4.59883220766497\\
%9	4.92148792030444\\
%9.5	5.25755045100248\\
%10	5.58717871583636\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.164799164948582\\
%0.5	0.248974190076578\\
%1	0.371343948802554\\
%1.5	0.528188310652689\\
%2	0.716903358371783\\
%2.5	0.941358029158165\\
%3	1.1900399861956\\
%3.5	1.46727489550874\\
%4	1.75631538022457\\
%4.5	2.05312208190101\\
%5	2.34416346378802\\
%5.5	2.64057798798791\\
%6	2.94275446292824\\
%6.5	3.25026503943838\\
%7	3.57313185866948\\
%7.5	3.89697972090369\\
%8	4.23097441783705\\
%8.5	4.5395269648152\\
%9	4.85713745890516\\
%9.5	5.18310744614603\\
%10	5.50466938933127\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.164660386898034\\
%0.5	0.248583599759911\\
%1	0.370909164597656\\
%1.5	0.527666025215753\\
%2	0.716382902626008\\
%2.5	0.940934759974293\\
%3	1.18967180422617\\
%3.5	1.46490163564898\\
%4	1.75182744064654\\
%4.5	2.04674630071857\\
%5	2.33624377541177\\
%5.5	2.62910541235806\\
%6	2.9305682253671\\
%6.5	3.23886265020524\\
%7	3.56713931859246\\
%7.5	3.90090417592305\\
%8	4.24252691835096\\
%8.5	4.55869224185616\\
%9	4.88228606542589\\
%9.5	5.21550684133872\\
%10	5.54149236795968\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.163424409516744\\
%0.5	0.247080372441134\\
%1	0.369710839059519\\
%1.5	0.526380606668866\\
%2	0.71488053287974\\
%2.5	0.9391415384903\\
%3	1.18763556235362\\
%3.5	1.4651291972733\\
%4	1.75552656377724\\
%4.5	2.05678923635737\\
%5	2.35050262622748\\
%5.5	2.6497430701168\\
%6	2.96109059860938\\
%6.5	3.27838206143391\\
%7	3.61510367105832\\
%7.5	3.95627225731705\\
%8	4.3055718796719\\
%8.5	4.63043772095537\\
%9	4.96037947213206\\
%9.5	5.29777829124241\\
%10	5.63201298355479\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.165327178734308\\
%0.5	0.25009299859946\\
%1	0.373009776592615\\
%1.5	0.530703557212864\\
%2	0.720630260498306\\
%2.5	0.946793058806091\\
%3	1.1971989043673\\
%3.5	1.47449161301393\\
%4	1.76383422568363\\
%4.5	2.06289432472697\\
%5	2.35460333937895\\
%5.5	2.65763568146231\\
%6	2.9656075194197\\
%6.5	3.28039703871917\\
%7	3.6160712183311\\
%7.5	3.95767938697413\\
%8	4.3029843401798\\
%8.5	4.6198924255226\\
%9	4.94225222554922\\
%9.5	5.27660315786092\\
%10	5.60659137221624\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.166118445219437\\
%0.5	0.250557950564394\\
%1	0.373262307203978\\
%1.5	0.530918718732967\\
%2	0.720764412074052\\
%2.5	0.947132194306063\\
%3	1.1982341434462\\
%3.5	1.4766004758786\\
%4	1.76728824763329\\
%4.5	2.06899213847112\\
%5	2.36548279599129\\
%5.5	2.66844269161587\\
%6	2.98086724674633\\
%6.5	3.29397296627391\\
%7	3.62755532323637\\
%7.5	3.96143313628871\\
%8	4.30578335922808\\
%8.5	4.6227663521152\\
%9	4.94819649039421\\
%9.5	5.28568413440229\\
%10	5.61273896056661\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.16563851491166\\
%0.5	0.249750662925037\\
%1	0.372391040217024\\
%1.5	0.529351976926242\\
%2	0.717845099699423\\
%2.5	0.941200902154823\\
%3	1.18887866564936\\
%3.5	1.46376589547758\\
%4	1.74994402340946\\
%4.5	2.04604479759392\\
%5	2.34235534626332\\
%5.5	2.64176235075719\\
%6	2.95305798541519\\
%6.5	3.2668717354545\\
%7	3.60021947221561\\
%7.5	3.9346897744334\\
%8	4.28610424624873\\
%8.5	4.61182479692629\\
%9	4.94007613524405\\
%9.5	5.27604483106586\\
%10	5.60531953530308\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.163750513696925\\
%0.5	0.247190627633419\\
%1	0.367785345798809\\
%1.5	0.52224633425293\\
%2	0.707697116448812\\
%2.5	0.928114969073579\\
%3	1.17219456547171\\
%3.5	1.44363724317632\\
%4	1.72657099350771\\
%4.5	2.01671055915105\\
%5	2.30604859098237\\
%5.5	2.60293368917662\\
%6	2.91277260195484\\
%6.5	3.22928890157157\\
%7	3.56484767077623\\
%7.5	3.90490644814189\\
%8	4.25424810118141\\
%8.5	4.58147444262268\\
%9	4.91718464215029\\
%9.5	5.2640955806468\\
%10	5.6035097731676\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.166571480782627\\
%0.5	0.250655202356005\\
%1	0.372791485342269\\
%1.5	0.529165992994729\\
%2	0.717507017607061\\
%2.5	0.941227169112146\\
%3	1.18927776801957\\
%3.5	1.46476171220406\\
%4	1.75178778685287\\
%4.5	2.04954701030675\\
%5	2.34488741328467\\
%5.5	2.64579742744161\\
%6	2.9551975721437\\
%6.5	3.26866404991537\\
%7	3.60120319740185\\
%7.5	3.93797529627903\\
%8	4.28515172283265\\
%8.5	4.60829939111054\\
%9	4.93515599366314\\
%9.5	5.27088953071521\\
%10	5.60239643150064\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	0.166118683695606\\
%0.5	0.248546179997652\\
%1	0.368594267898721\\
%1.5	0.522854798892249\\
%2	0.708513519138262\\
%2.5	0.928683357641291\\
%3	1.1725140487065\\
%3.5	1.44147953989158\\
%4	1.72177567664175\\
%4.5	2.01359971838329\\
%5	2.30537584798755\\
%5.5	2.60362693386438\\
%6	2.91320015023742\\
%6.5	3.22919745733995\\
%7	3.56504932552784\\
%7.5	3.90795394830049\\
%8	4.2566837526723\\
%8.5	4.58020586243002\\
%9	4.90959749656969\\
%9.5	5.24736008725766\\
%10	5.57992374968344\\
%};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.16495446126997\\
0.5	0.248945111780235\\
1	0.371040609411695\\
1.5	0.527544130495097\\
2	0.715826078511458\\
2.5	0.939617621777082\\
3	1.18760056054764\\
3.5	1.46271769531277\\
4	1.74954445503008\\
4.5	2.04606680780129\\
5	2.33925988128093\\
5.5	2.63809557993923\\
6	2.94639615379385\\
6.5	3.25959666500633\\
7	3.59238892215829\\
7.5	3.92900154043187\\
8	4.27492009623386\\
8.5	4.5951952406019\\
9	4.92137539003382\\
9.5	5.25746203516784\\
10	5.58758332791197\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.166571480782627\\
0.5	0.250655202356005\\
1	0.373262307203978\\
1.5	0.530918718732967\\
2	0.720764412074052\\
2.5	0.947132194306063\\
3	1.1982341434462\\
3.5	1.4766004758786\\
4	1.76728824763329\\
4.5	2.06899213847112\\
5	2.36548279599129\\
5.5	2.66844269161587\\
6	2.98086724674633\\
6.5	3.29397296627391\\
7	3.62755532323637\\
7.5	3.96143313628871\\
8	4.30578335922808\\
8.5	4.63043772095537\\
9	4.96037947213206\\
9.5	5.29777829124241\\
10	5.63201298355479\\
10	5.50466938933127\\
9.5	5.18310744614603\\
9	4.85713745890516\\
8.5	4.5395269648152\\
8	4.23097441783705\\
7.5	3.89697972090369\\
7	3.56484767077623\\
6.5	3.22919745733995\\
6	2.91277260195484\\
5.5	2.60293368917662\\
5	2.30537584798755\\
4.5	2.01359971838329\\
4	1.72177567664175\\
3.5	1.44147953989158\\
3	1.17219456547171\\
2.5	0.928114969073579\\
2	0.707697116448812\\
1.5	0.52224633425293\\
1	0.367785345798809\\
0.5	0.247080372441134\\
0	0.163135834295777\\
}--cycle;
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.167726562027786\\
%0.5	0.2428284355648\\
%1	0.349929808928122\\
%1.5	0.485853520374499\\
%2	0.65305170792383\\
%2.5	0.85512709878824\\
%3	1.07999009037352\\
%3.5	1.32382622418264\\
%4	1.57914529073792\\
%4.5	1.84029460876113\\
%5	2.09820473050144\\
%5.5	2.35611926806152\\
%6	2.63647195105074\\
%6.5	2.92420229130238\\
%7	3.24081085499014\\
%7.5	3.57992269091728\\
%8	3.9291906474829\\
%8.5	4.2561333381238\\
%9	4.5805930719317\\
%9.5	4.90956929140962\\
%10	5.22824007776428\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.163606816741236\\
%0.5	0.233736819800749\\
%1	0.336213970073992\\
%1.5	0.468071362891782\\
%2	0.631936728480706\\
%2.5	0.830100307691489\\
%3	1.05196716876187\\
%3.5	1.29833691482191\\
%4	1.56103026133076\\
%4.5	1.83545155981141\\
%5	2.09615274938824\\
%5.5	2.37176164114217\\
%6	2.65416624403672\\
%6.5	2.94494203884943\\
%7	3.25658250943533\\
%7.5	3.58442440404307\\
%8	3.92067821023359\\
%8.5	4.23687358836156\\
%9	4.55547226150265\\
%9.5	4.87686436451383\\
%10	5.19377575347743\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.160812799795613\\
%0.5	0.232283841411752\\
%1	0.336358523547479\\
%1.5	0.470561622300897\\
%2	0.63725018196041\\
%2.5	0.839160456573152\\
%3	1.06526788709573\\
%3.5	1.31716357396092\\
%4	1.58497160021177\\
%4.5	1.86292928643472\\
%5	2.1284058456515\\
%5.5	2.40244830136364\\
%6	2.68055440860442\\
%6.5	2.96226152654654\\
%7	3.26982786602257\\
%7.5	3.58718294011902\\
%8	3.91835375027067\\
%8.5	4.23097065113489\\
%9	4.54989211379809\\
%9.5	4.8730415584589\\
%10	5.18934743962621\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.164015679519735\\
%0.5	0.236489087007641\\
%1	0.340756032631067\\
%1.5	0.47470600237462\\
%2	0.641258766185911\\
%2.5	0.843286968918525\\
%3	1.06916808935748\\
%3.5	1.32548554205387\\
%4	1.59827525701596\\
%4.5	1.87724296052272\\
%5	2.15028747921788\\
%5.5	2.43224709868358\\
%6	2.72646612383019\\
%6.5	3.03225132424065\\
%7	3.3545219193044\\
%7.5	3.68976094552373\\
%8	4.0292756602232\\
%8.5	4.34817974713266\\
%9	4.67743349597069\\
%9.5	5.019169801713\\
%10	5.3445436008539\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.163808596994564\\
%0.5	0.23688670480787\\
%1	0.341262399046163\\
%1.5	0.474667736451786\\
%2	0.639672757310413\\
%2.5	0.840185714202236\\
%3	1.06550659937528\\
%3.5	1.32051631947174\\
%4	1.59020104369391\\
%4.5	1.86448005803721\\
%5	2.12832118860238\\
%5.5	2.39585415796656\\
%6	2.6756805448248\\
%6.5	2.96659404744742\\
%7	3.2755257315914\\
%7.5	3.59760667907594\\
%8	3.930983150348\\
%8.5	4.24906629526257\\
%9	4.57204245357392\\
%9.5	4.89133032959594\\
%10	5.20805644979368\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.162614532754943\\
%0.5	0.23367603581479\\
%1	0.336298237210724\\
%1.5	0.467380764169056\\
%2	0.628431619545909\\
%2.5	0.824472860117886\\
%3	1.04397363649636\\
%3.5	1.29067022930324\\
%4	1.54915154918581\\
%4.5	1.8209828528008\\
%5	2.08908077884742\\
%5.5	2.357538592837\\
%6	2.64549510701776\\
%6.5	2.93325180274988\\
%7	3.24772329268117\\
%7.5	3.57037341335302\\
%8	3.90939183425505\\
%8.5	4.21973848527812\\
%9	4.53091305412771\\
%9.5	4.84898751176812\\
%10	5.15792950522529\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.161792962133593\\
%0.5	0.231659829457863\\
%1	0.332421210928155\\
%1.5	0.46124471575379\\
%2	0.621224282764639\\
%2.5	0.81681919111711\\
%3	1.036352994709\\
%3.5	1.28110571509321\\
%4	1.53868636893355\\
%4.5	1.80571934864151\\
%5	2.07100261633533\\
%5.5	2.34579536118989\\
%6	2.63277650068645\\
%6.5	2.92534412849753\\
%7	3.23973534913659\\
%7.5	3.56048765298424\\
%8	3.89812918566961\\
%8.5	4.21054310114756\\
%9	4.5287563095908\\
%9.5	4.85250601932854\\
%10	5.17094234303492\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.164425123847344\\
%0.5	0.23332001062124\\
%1	0.333553527555551\\
%1.5	0.463483992174587\\
%2	0.624873039120885\\
%2.5	0.820775217301469\\
%3	1.04035830275602\\
%3.5	1.28837496180121\\
%4	1.5504527610835\\
%4.5	1.82160890428906\\
%5	2.08815586973137\\
%5.5	2.35888664975166\\
%6	2.63996402517243\\
%6.5	2.92795979974573\\
%7	3.23321222156722\\
%7.5	3.55266753965498\\
%8	3.8944719401883\\
%8.5	4.22702620348553\\
%9	4.56224436742015\\
%9.5	4.89446708237344\\
%10	5.22924084965619\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.169439235802298\\
%0.5	0.244807567023164\\
%1	0.353518791653548\\
%1.5	0.491678417052244\\
%2	0.661664732751586\\
%2.5	0.867790191876575\\
%3	1.09790704410891\\
%3.5	1.35925185707639\\
%4	1.62547180226676\\
%4.5	1.89909326022848\\
%5	2.17563463043232\\
%5.5	2.44831274634201\\
%6	2.73453291678929\\
%6.5	3.02885550993162\\
%7	3.34154861421244\\
%7.5	3.67760029864076\\
%8	4.02079999425572\\
%8.5	4.34582790606737\\
%9	4.6705097621796\\
%9.5	5.0034771299376\\
%10	5.32468367088195\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	0.163692358837058\\
%0.5	0.232737688244854\\
%1	0.332433486798996\\
%1.5	0.46036994604606\\
%2	0.618494640890611\\
%2.5	0.810801282704457\\
%3	1.02627420272273\\
%3.5	1.26700699316328\\
%4	1.52042023551797\\
%4.5	1.7919528057377\\
%5	2.05234149171178\\
%5.5	2.32417461531676\\
%6	2.61443850871897\\
%6.5	2.90719921852201\\
%7	3.23005056682607\\
%7.5	3.55826432042839\\
%8	3.89960377172389\\
%8.5	4.212025366201\\
%9	4.5236023971947\\
%9.5	4.83678720572334\\
%10	5.13725522594499\\
%};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	0.164193466845417\\
0.5	0.235842601975472\\
1	0.33927459883738\\
1.5	0.471801807958932\\
2	0.63578584569349\\
2.5	0.834851928929114\\
3	1.05767660157569\\
3.5	1.30717383309284\\
4	1.56978061699779\\
4.5	1.84197556452647\\
5	2.10775873804197\\
5.5	2.37931384326548\\
6	2.66405463307318\\
6.5	2.95528616878332\\
7	3.26895389257673\\
7.5	3.59582908847404\\
8	3.93508781446509\\
8.5	4.25363846821951\\
9	4.575145928729\\
9.5	4.90062002948223\\
10	5.21840149162588\\
};

\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.169439235802298\\
0.5	0.244807567023164\\
1	0.353518791653548\\
1.5	0.491678417052244\\
2	0.661664732751586\\
2.5	0.867790191876575\\
3	1.09790704410891\\
3.5	1.35925185707639\\
4	1.62547180226676\\
4.5	1.89909326022848\\
5	2.17563463043232\\
5.5	2.44831274634201\\
6	2.73453291678929\\
6.5	3.03225132424065\\
7	3.3545219193044\\
7.5	3.68976094552373\\
8	4.0292756602232\\
8.5	4.34817974713266\\
9	4.67743349597069\\
9.5	5.019169801713\\
10	5.3445436008539\\
10	5.13725522594499\\
9.5	4.83678720572334\\
9	4.5236023971947\\
8.5	4.21054310114756\\
8	3.8944719401883\\
7.5	3.55266753965498\\
7	3.23005056682607\\
6.5	2.90719921852201\\
6	2.61443850871897\\
5.5	2.32417461531676\\
5	2.05234149171178\\
4.5	1.7919528057377\\
4	1.52042023551797\\
3.5	1.26700699316328\\
3	1.02627420272273\\
2.5	0.810801282704457\\
2	0.618494640890611\\
1.5	0.46036994604606\\
1	0.332421210928155\\
0.5	0.231659829457863\\
0	0.160812799795613\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> graphics/tikz/eval/new/scenario-4/KLD_scene-4_agent288.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={time [s]},
ylabel={$D_\mathrm{KL}$},
xmin=0,
xmax=21.6410000324249,
ymin=0,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={KLD-to-GT - agent 288},
axis x line*=bottom,
axis y line*=left,
ytick={0.5, 1.5},
xtick={0, 10, 20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor5] at (15,1.8) {\begin{tiny} {map-based} \end{tiny}};
\node[font=\sffamily,mycolor6] at (10,0.8) {\begin{tiny} {interactive} \end{tiny}};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1.09861228866811\\
0.200099945068359	1.0986122886682\\
0.410000085830688	1.0986122886682\\
0.640399932861328	1.0986122886682\\
0.920000076293945	1.0986122886682\\
1.11999988555908	1.0986122886682\\
1.3199999332428	1.0986122886682\\
1.54999995231628	1.0986122886682\\
1.75999999046326	1.0986122886682\\
2.00009989738464	1.0986122886682\\
2.20179986953735	1.0986122886682\\
2.4300000667572	1.0986122886682\\
2.64000010490417	1.0986122886682\\
2.83999991416931	1.0986122886682\\
3.04010009765625	1.0986122886682\\
3.24000000953674	1.0986122886682\\
3.50999999046326	1.0986122886682\\
3.71000003814697	1.0986122886682\\
3.91000008583069	1.0986122886682\\
4.11999988555908	1.0986122886682\\
4.3199999332428	1.0986122886682\\
4.54999995231628	1.0986122886682\\
4.75	1.0986122886682\\
4.95000004768372	1.0986122886682\\
5.15000009536743	1.0986122886682\\
5.36010003089905	1.0986122886682\\
5.58999991416931	1.0986122886682\\
5.78999996185303	1.0986122886682\\
5.99000000953674	1.0986122886682\\
6.19000005722046	1.0986122886682\\
6.39000010490417	1.0986122886682\\
6.59010004997253	1.0986122886682\\
6.78999996185303	1.0986122886682\\
6.99000000953674	1.0986122886682\\
7.19000005722046	1.09931253378259\\
7.40000009536743	1.08747454425771\\
7.62999987602234	1.09691373203259\\
7.82999992370605	1.09332628423893\\
8.02999997138977	1.08352665125013\\
8.23000001907349	1.08441356926836\\
8.4300000667572	1.11048246123866\\
8.62999987602234	1.17344359929118\\
8.82999992370605	1.26054315581437\\
9.03999996185303	1.37199705641911\\
9.24000000953674	1.47447005202366\\
9.51999998092651	1.57551969423069\\
9.75	1.62353683681365\\
9.95000004768372	1.61595912942442\\
10.1601998806	1.60793903631041\\
10.4000000953674	1.62709284767287\\
10.6299998760223	1.70210159729752\\
10.8299999237061	1.76200651107871\\
11.0299999713898	1.74354089695758\\
11.2300000190735	1.64454708954767\\
11.4400000572205	1.51594756934681\\
11.710000038147	1.40201732158517\\
11.9100000858307	1.3175148457251\\
12.1099998950958	1.23994546478482\\
12.3101000785828	1.19204423346073\\
12.5199999809265	1.17603343563676\\
12.75	1.17733087337958\\
12.9500000476837	1.1815592094891\\
13.1500000953674	1.18547822168984\\
13.3499999046326	1.18580550037055\\
13.5501000881195	1.18058185153543\\
13.75	1.16796236680297\\
13.9500000476837	1.15296288341825\\
14.1601998806	1.13974683202673\\
14.4017999172211	1.13134211329109\\
14.6400001049042	1.12300744550289\\
14.9100000858307	1.11779510808495\\
15.1617999076843	1.11443683901514\\
15.4000000953674	1.11382745447465\\
15.5999999046326	1.1150465951316\\
15.8399999141693	1.11657261404516\\
16.1099998950958	1.12331490130854\\
16.320100069046	1.13227249016081\\
16.5199999809265	1.14162417926146\\
16.7200999259949	1.15963699050595\\
16.9200999736786	1.17409042984413\\
17.1199998855591	1.1715056141885\\
17.3201999664307	1.14068506509008\\
17.5599999427795	1.07119169309218\\
17.7599999904633	0.930643238098632\\
17.960000038147	0.696552973694858\\
18.1603000164032	0.434327652793358\\
18.4000000953674	0.19322073766304\\
18.5999999046326	0.0570995920406681\\
18.8401000499725	0.00883894866729513\\
19.0401999950409	0.00130084573313819\\
19.2404999732971	0.000100005000423417\\
19.5204000473022	9.01501095995586e-14\\
19.7599999904633	9.01501095995586e-14\\
19.9600999355316	9.01501095995586e-14\\
20.1617999076843	8.90398865749336e-14\\
20.400899887085	6.99440505513824e-14\\
20.6400001049042	8.90398865749336e-14\\
20.8399999141693	9.01501095995586e-14\\
21.0401000976562	9.01501095995586e-14\\
21.2400000095367	9.01501095995586e-14\\
21.440299987793	9.01501095995586e-14\\
21.6410000324249	9.01501095995586e-14\\
};
%\addlegendentry{mode1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.09861228866811\\
0.200099945068359	1.0986122886682\\
0.410000085830688	1.0986122886682\\
0.640399932861328	1.0986122886682\\
0.920000076293945	1.0986122886682\\
1.11999988555908	1.0986122886682\\
1.3199999332428	1.0986122886682\\
1.54999995231628	1.0986122886682\\
1.75999999046326	1.0986122886682\\
2.00009989738464	1.0986122886682\\
2.20179986953735	1.0986122886682\\
2.4300000667572	1.0986122886682\\
2.64000010490417	1.0986122886682\\
2.83999991416931	1.0986122886682\\
3.04010009765625	1.0986122886682\\
3.24000000953674	1.0986122886682\\
3.50999999046326	1.0986122886682\\
3.71000003814697	1.0986122886682\\
3.91000008583069	1.0986122886682\\
4.11999988555908	1.0986122886682\\
4.3199999332428	1.0986122886682\\
4.54999995231628	1.0986122886682\\
4.75	1.0986122886682\\
4.95000004768372	1.0986122886682\\
5.15000009536743	1.0986122886682\\
5.36010003089905	1.0986122886682\\
5.58999991416931	1.0986122886682\\
5.78999996185303	1.0986122886682\\
5.99000000953674	1.0986122886682\\
6.19000005722046	1.0986122886682\\
6.39000010490417	1.0986122886682\\
6.59010004997253	1.0986122886682\\
6.78999996185303	1.0986122886682\\
6.99000000953674	1.09911241370988\\
7.19000005722046	1.10061429133887\\
7.40000009536743	1.08955344417982\\
7.62999987602234	1.0589109218166\\
7.82999992370605	1.02165124753204\\
8.02999997138977	1.01151758181723\\
8.23000001907349	1.00566854302543\\
8.4300000667572	1.00676263503829\\
8.62999987602234	1.00813193553979\\
8.82999992370605	1.01390356074121\\
9.03999996185303	1.02054075324801\\
9.24000000953674	1.02387594255415\\
9.51999998092651	1.01832345743936\\
9.75	1.03704693301001\\
9.95000004768372	1.06363131977292\\
10.1601998806	1.09541739777165\\
10.4000000953674	1.12732045280492\\
10.6299998760223	1.14633302487958\\
10.8299999237061	1.15677120284171\\
11.0299999713898	1.15327969001048\\
11.2300000190735	1.14319133206614\\
11.4400000572205	1.14381888150625\\
11.710000038147	1.14790758039305\\
11.9100000858307	1.16091331486555\\
12.1099998950958	1.17279718685755\\
12.3101000785828	1.18744350237479\\
12.5199999809265	1.19501306295453\\
12.75	1.21267724495615\\
12.9500000476837	1.2323722788477\\
13.1500000953674	1.24029106700012\\
13.3499999046326	1.24236719231332\\
13.5501000881195	1.23959998196916\\
13.75	1.23580752784602\\
13.9500000476837	1.21942490888493\\
14.1601998806	1.19567400151131\\
14.4017999172211	1.15423071243119\\
14.6400001049042	1.10473096967635\\
14.9100000858307	1.05153788128224\\
15.1617999076843	1.01362796476317\\
15.4000000953674	1.00402964618222\\
15.5999999046326	1.00731013026138\\
15.8399999141693	1.01998596821298\\
16.1099998950958	1.04611471971041\\
16.320100069046	1.08411784251772\\
16.5199999809265	1.12979340615175\\
16.7200999259949	1.18941265299467\\
16.9200999736786	1.24514208136408\\
17.1199998855591	1.26584820804406\\
17.3201999664307	1.25211317965394\\
17.5599999427795	1.18580550037055\\
17.7599999904633	1.01694014002414\\
17.960000038147	0.735637232180981\\
18.1603000164032	0.431706419313484\\
18.4000000953674	0.17304472001384\\
18.5999999046326	0.047196434831069\\
18.8401000499725	0.00682322534821607\\
19.0401999950409	0.00100050033367368\\
19.2404999732971	0.000200020002757155\\
19.5204000473022	9.01501095995586e-14\\
19.7599999904633	0.000100005000423417\\
19.9600999355316	0.000500125041772256\\
20.1617999076843	0.000700245114473604\\
20.400899887085	7.99360577730081e-14\\
20.6400001049042	0.000200020002757155\\
20.8399999141693	9.01501095995586e-14\\
21.0401000976562	9.01501095995586e-14\\
21.2400000095367	9.01501095995586e-14\\
21.440299987793	0.000100005000423417\\
21.6410000324249	9.01501095995586e-14\\
};
%\addlegendentry{mode2}

\end{axis}
\end{tikzpicture}%

==> graphics/tikz/eval/new/scenario-4/rmse_scene-4_agent288.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={prediction horizon [s]},
ylabel={$\epsilon^{(x,y)}$},
xmin=0,
xmax=10,
ymin=0,
ymax=50,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={rmse(d) - agent288},
axis x line*=bottom,
axis y line*=left,
xtick={0, 5, 10},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[rotate=30,font=\sffamily,mycolor4] at (8.7,42) {\begin{tiny} {CTRV} \end{tiny}};
\node[rotate=18,font=\sffamily,mycolor5] at (8.8,28) {\begin{tiny} {map-} \end{tiny}};
\node[rotate=18,font=\sffamily,mycolor5] at (9,20.7) {\begin{tiny} {based} \end{tiny}};
\node[rotate=10,font=\sffamily,mycolor6] at (8.3,8.7) {\begin{tiny} {interactive} \end{tiny}};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.642464318101722\\
0.5	1.11617657444028\\
1	1.83333901109299\\
1.5	2.82216086540523\\
2	4.04622469953553\\
2.5	5.52187077024517\\
3	7.2332093927498\\
3.5	9.19431297543774\\
4	11.2685090546882\\
4.5	13.4725500354325\\
5	15.7464314484639\\
5.5	18.2283986509136\\
6	20.854123615825\\
6.5	23.5432279934706\\
7	26.4648739357112\\
7.5	29.4422704593718\\
8	32.5918690398899\\
8.5	35.9692206479254\\
9	39.4273967707703\\
9.5	43.031365006759\\
10	47.2504742102223\\
};
%\addlegendentry{mode0}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1.90415792938544\\
0.5	2.89008165872203\\
1	4.05475405949689\\
1.5	5.35086271663593\\
2	6.69039423073931\\
2.5	8.11780704116135\\
3	9.61521575148154\\
3.5	11.0033320987247\\
4	12.1559529903745\\
4.5	13.1895290881139\\
5	13.9937296469477\\
5.5	15.0621809439645\\
6	16.2082610344765\\
6.5	17.3283051724111\\
7	18.8322769713507\\
7.5	20.2077847834465\\
8	21.802694978443\\
8.5	23.3257366940292\\
9	24.9910329306401\\
9.5	26.6477676471905\\
10	28.0549512897815\\
};
%\addlegendentry{mode1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.655777505881241\\
0.5	1.10345510029177\\
1	1.74932765198259\\
1.5	2.58206079435291\\
2	3.56624627890409\\
2.5	4.69974815331098\\
3	5.98667149740603\\
3.5	7.06047310315904\\
4	7.75455924851636\\
4.5	8.26118752979944\\
5	8.2676821105101\\
5.5	8.76665340845543\\
6	9.35263689112036\\
6.5	9.69574605791548\\
7	10.8995131934371\\
7.5	11.5283838380895\\
8	12.5869015551959\\
8.5	13.4063323461425\\
9	14.61058151107\\
9.5	15.9164186568161\\
10	16.9525108677093\\
};
%\addlegendentry{mode2}

\end{axis}
\end{tikzpicture}%

==> graphics/tikz/eval/new/scenario-4/route_prob_m1_scene-4_agent288.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={time [s]},
ylabel={$P(R)$},
xmin=0,
xmax=25,
ymin=0,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={samples10000 mode1 seed0 - agent288},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.5, 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor1] at (20,0.2) {\begin{tiny} {left} \end{tiny}};
\node[font=\sffamily,mycolor2] at (15.3,0.1) {\begin{tiny} {right} \end{tiny}};
\node[font=\sffamily,mycolor3] at (15,0.9) {\begin{tiny} {straight} \end{tiny}};
\node[font=\sffamily,black!50] at (7.2,0.87) {\begin{tiny} {$\tilde{v}$} \end{tiny}};
%\node[font=\sffamily,black!20] at (3.6,0.63) {\begin{tiny} {$\frac{v}{50}\mathrm{km\!/\!h}$} \end{tiny}};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.200099945068359	0.333333333333303\\
0.410000085830688	0.333333333333303\\
0.640399932861328	0.333333333333303\\
0.920000076293945	0.333333333333303\\
1.11999988555908	0.333333333333303\\
1.3199999332428	0.333333333333303\\
1.54999995231628	0.333333333333303\\
1.75999999046326	0.333333333333303\\
2.00009989738464	0.333333333333303\\
2.20179986953735	0.333333333333303\\
2.4300000667572	0.333333333333303\\
2.64000010490417	0.333333333333303\\
2.83999991416931	0.333333333333303\\
3.04010009765625	0.333333333333303\\
3.24000000953674	0.333333333333303\\
3.50999999046326	0.333333333333303\\
3.71000003814697	0.333333333333303\\
3.91000008583069	0.333333333333303\\
4.11999988555908	0.333333333333303\\
4.3199999332428	0.333333333333303\\
4.54999995231628	0.333333333333303\\
4.75	0.333333333333303\\
4.95000004768372	0.333333333333303\\
5.15000009536743	0.333333333333303\\
5.36010003089905	0.333333333333303\\
5.58999991416931	0.333333333333303\\
5.78999996185303	0.333333333333303\\
5.99000000953674	0.333333333333303\\
6.19000005722046	0.333333333333303\\
6.39000010490417	0.333333333333303\\
6.59010004997253	0.333333333333303\\
6.78999996185303	0.333333333333303\\
6.99000000953674	0.333333333333303\\
7.19000005722046	0.33319999999997\\
7.40000009536743	0.329266666666648\\
7.62999987602234	0.329199999999981\\
7.82999992370605	0.32779999999998\\
8.02999997138977	0.32689999999998\\
8.23000001907349	0.32429999999998\\
8.4300000667572	0.31889999999998\\
8.62999987602234	0.31489999999998\\
8.82999992370605	0.30979999999998\\
9.03999996185303	0.30309999999998\\
9.24000000953674	0.29139999999998\\
9.51999998092651	0.27149999999999\\
9.75	0.25079999999999\\
9.95000004768372	0.23309999999999\\
10.1601998806	0.24119999999999\\
10.4000000953674	0.27389999999999\\
10.6299998760223	0.33039999999998\\
10.8299999237061	0.39609999999997\\
11.0299999713898	0.45999999999997\\
11.2300000190735	0.50619999999996\\
11.4400000572205	0.53069999999996\\
11.710000038147	0.53519999999996\\
11.9100000858307	0.52839999999996\\
12.1099998950958	0.51039999999996\\
12.3101000785828	0.48709999999996\\
12.5199999809265	0.45689999999997\\
12.75	0.42189999999997\\
12.9500000476837	0.38619999999997\\
13.1500000953674	0.36639999999998\\
13.3499999046326	0.36129999999998\\
13.5501000881195	0.36339999999998\\
13.75	0.36839999999998\\
13.9500000476837	0.37449999999998\\
14.1601998806	0.38169999999997\\
14.4017999172211	0.38939999999997\\
14.6400001049042	0.39609999999997\\
14.9100000858307	0.40289999999997\\
15.1617999076843	0.40709999999997\\
15.4000000953674	0.40949999999997\\
15.5999999046326	0.41089999999997\\
15.8399999141693	0.41019999999997\\
16.1099998950958	0.41029999999997\\
16.320100069046	0.40719999999997\\
16.5199999809265	0.40519999999997\\
16.7200999259949	0.40599999999997\\
16.9200999736786	0.40769999999997\\
17.1199998855591	0.41409999999997\\
17.3201999664307	0.42619999999997\\
17.5599999427795	0.43889999999997\\
17.7599999904633	0.44289999999997\\
17.960000038147	0.41149999999997\\
18.1603000164032	0.31849999999998\\
18.4000000953674	0.1692\\
18.5999999046326	0.054700000000001\\
18.8401000499725	0.0088\\
19.0401999950409	0.0013\\
19.2404999732971	0.0001\\
19.5204000473022	0\\
19.7599999904633	0\\
19.9600999355316	0\\
20.1617999076843	0\\
20.400899887085	0\\
20.6400001049042	0\\
20.8399999141693	0\\
21.0401000976562	0\\
21.2400000095367	0\\
21.440299987793	0\\
21.6410000324249	0\\
};
%\addlegendentry{left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.200099945068359	0.333333333333303\\
0.410000085830688	0.333333333333303\\
0.640399932861328	0.333333333333303\\
0.920000076293945	0.333333333333303\\
1.11999988555908	0.333333333333303\\
1.3199999332428	0.333333333333303\\
1.54999995231628	0.333333333333303\\
1.75999999046326	0.333333333333303\\
2.00009989738464	0.333333333333303\\
2.20179986953735	0.333333333333303\\
2.4300000667572	0.333333333333303\\
2.64000010490417	0.333333333333303\\
2.83999991416931	0.333333333333303\\
3.04010009765625	0.333333333333303\\
3.24000000953674	0.333333333333303\\
3.50999999046326	0.333333333333303\\
3.71000003814697	0.333333333333303\\
3.91000008583069	0.333333333333303\\
4.11999988555908	0.333333333333303\\
4.3199999332428	0.333333333333303\\
4.54999995231628	0.333333333333303\\
4.75	0.333333333333303\\
4.95000004768372	0.333333333333303\\
5.15000009536743	0.333333333333303\\
5.36010003089905	0.333333333333303\\
5.58999991416931	0.333333333333303\\
5.78999996185303	0.333333333333303\\
5.99000000953674	0.333333333333303\\
6.19000005722046	0.333333333333303\\
6.39000010490417	0.333333333333303\\
6.59010004997253	0.333333333333303\\
6.78999996185303	0.333333333333303\\
6.99000000953674	0.333333333333303\\
7.19000005722046	0.33369999999997\\
7.40000009536743	0.333666666666649\\
7.62999987602234	0.336899999999981\\
7.82999992370605	0.33709999999998\\
8.02999997138977	0.33469999999998\\
8.23000001907349	0.33759999999998\\
8.4300000667572	0.35169999999998\\
8.62999987602234	0.37579999999997\\
8.82999992370605	0.40669999999997\\
9.03999996185303	0.44329999999997\\
9.24000000953674	0.47969999999996\\
9.51999998092651	0.52159999999996\\
9.75	0.55199999999996\\
9.95000004768372	0.56819999999995\\
10.1601998806	0.55849999999995\\
10.4000000953674	0.52959999999996\\
10.6299998760223	0.48729999999996\\
10.8299999237061	0.43219999999997\\
11.0299999713898	0.36509999999998\\
11.2300000190735	0.30069999999998\\
11.4400000572205	0.24969999999999\\
11.710000038147	0.21869999999999\\
11.9100000858307	0.20379999999999\\
12.1099998950958	0.20019999999999\\
12.3101000785828	0.20929999999999\\
12.5199999809265	0.23459999999999\\
12.75	0.26999999999999\\
12.9500000476837	0.30699999999998\\
13.1500000953674	0.32799999999998\\
13.3499999046326	0.33319999999998\\
13.5501000881195	0.32949999999998\\
13.75	0.32059999999998\\
13.9500000476837	0.30979999999998\\
14.1601998806	0.29839999999998\\
14.4017999172211	0.28799999999998\\
14.6400001049042	0.27859999999999\\
14.9100000858307	0.27009999999999\\
15.1617999076843	0.26479999999999\\
15.4000000953674	0.26219999999999\\
15.5999999046326	0.26119999999999\\
15.8399999141693	0.26239999999999\\
16.1099998950958	0.26449999999999\\
16.320100069046	0.27049999999999\\
16.5199999809265	0.27549999999999\\
16.7200999259949	0.28039999999999\\
16.9200999736786	0.28319999999999\\
17.1199998855591	0.27599999999999\\
17.3201999664307	0.25419999999999\\
17.5599999427795	0.21849999999999\\
17.7599999904633	0.1628\\
17.960000038147	0.090200000000002\\
18.1603000164032	0.0338\\
18.4000000953674	0.0065\\
18.5999999046326	0.0008\\
18.8401000499725	0\\
19.0401999950409	0\\
19.2404999732971	0\\
19.5204000473022	0\\
19.7599999904633	0\\
19.9600999355316	0\\
20.1617999076843	0\\
20.400899887085	0\\
20.6400001049042	0\\
20.8399999141693	0\\
21.0401000976562	0\\
21.2400000095367	0\\
21.440299987793	0\\
21.6410000324249	0\\
};
%\addlegendentry{right}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.200099945068359	0.333333333333303\\
0.410000085830688	0.333333333333303\\
0.640399932861328	0.333333333333303\\
0.920000076293945	0.333333333333303\\
1.11999988555908	0.333333333333303\\
1.3199999332428	0.333333333333303\\
1.54999995231628	0.333333333333303\\
1.75999999046326	0.333333333333303\\
2.00009989738464	0.333333333333303\\
2.20179986953735	0.333333333333303\\
2.4300000667572	0.333333333333303\\
2.64000010490417	0.333333333333303\\
2.83999991416931	0.333333333333303\\
3.04010009765625	0.333333333333303\\
3.24000000953674	0.333333333333303\\
3.50999999046326	0.333333333333303\\
3.71000003814697	0.333333333333303\\
3.91000008583069	0.333333333333303\\
4.11999988555908	0.333333333333303\\
4.3199999332428	0.333333333333303\\
4.54999995231628	0.333333333333303\\
4.75	0.333333333333303\\
4.95000004768372	0.333333333333303\\
5.15000009536743	0.333333333333303\\
5.36010003089905	0.333333333333303\\
5.58999991416931	0.333333333333303\\
5.78999996185303	0.333333333333303\\
5.99000000953674	0.333333333333303\\
6.19000005722046	0.333333333333303\\
6.39000010490417	0.333333333333303\\
6.59010004997253	0.333333333333303\\
6.78999996185303	0.333333333333303\\
6.99000000953674	0.333333333333303\\
7.19000005722046	0.33309999999997\\
7.40000009536743	0.337066666666649\\
7.62999987602234	0.333899999999981\\
7.82999992370605	0.33509999999998\\
8.02999997138977	0.33839999999998\\
8.23000001907349	0.33809999999998\\
8.4300000667572	0.32939999999998\\
8.62999987602234	0.30929999999998\\
8.82999992370605	0.28349999999999\\
9.03999996185303	0.25359999999999\\
9.24000000953674	0.22889999999999\\
9.51999998092651	0.20689999999999\\
9.75	0.19719999999999\\
9.95000004768372	0.19869999999999\\
10.1601998806	0.20029999999999\\
10.4000000953674	0.19649999999999\\
10.6299998760223	0.1823\\
10.8299999237061	0.1717\\
11.0299999713898	0.1749\\
11.2300000190735	0.1931\\
11.4400000572205	0.21959999999999\\
11.710000038147	0.24609999999999\\
11.9100000858307	0.26779999999999\\
12.1099998950958	0.28939999999998\\
12.3101000785828	0.30359999999998\\
12.5199999809265	0.30849999999998\\
12.75	0.30809999999998\\
12.9500000476837	0.30679999999998\\
13.1500000953674	0.30559999999998\\
13.3499999046326	0.30549999999998\\
13.5501000881195	0.30709999999998\\
13.75	0.31099999999998\\
13.9500000476837	0.31569999999998\\
14.1601998806	0.31989999999998\\
14.4017999172211	0.32259999999998\\
14.6400001049042	0.32529999999998\\
14.9100000858307	0.32699999999998\\
15.1617999076843	0.32809999999998\\
15.4000000953674	0.32829999999998\\
15.5999999046326	0.32789999999998\\
15.8399999141693	0.32739999999998\\
16.1099998950958	0.32519999999998\\
16.320100069046	0.32229999999998\\
16.5199999809265	0.31929999999998\\
16.7200999259949	0.31359999999998\\
16.9200999736786	0.30909999999998\\
17.1199998855591	0.30989999999998\\
17.3201999664307	0.31959999999998\\
17.5599999427795	0.34259999999998\\
17.7599999904633	0.39429999999997\\
17.960000038147	0.49829999999996\\
18.1603000164032	0.64769999999994\\
18.4000000953674	0.82429999999993\\
18.5999999046326	0.94449999999991\\
18.8401000499725	0.99119999999991\\
19.0401999950409	0.99869999999991\\
19.2404999732971	0.99989999999991\\
19.5204000473022	0.99999999999991\\
19.7599999904633	0.99999999999991\\
19.9600999355316	0.99999999999991\\
20.1617999076843	0.999999999999911\\
20.400899887085	0.99999999999993\\
20.6400001049042	0.999999999999911\\
20.8399999141693	0.99999999999991\\
21.0401000976562	0.99999999999991\\
21.2400000095367	0.99999999999991\\
21.440299987793	0.99999999999991\\
21.6410000324249	0.99999999999991\\
};
%\addlegendentry{straight}
\addplot [color=black!50]
  table[row sep=crcr]{%
%SMOOTHING: smooth(y,10)
%SCALING: multiplied by 3.6/50 (--> 1 would be 50km/h)
0	0.930565681457544\\
0.200099945068359	0.93227309417724\\
0.410000085830688	0.933493606567373\\
0.640399932861328	0.936100387573231\\
0.920000076293945	0.939115180969224\\
1.11999988555908	0.941870025634752\\
1.3199999332428	0.943408874511704\\
1.54999995231628	0.944797042846664\\
1.75999999046326	0.945546417236312\\
2.00009989738464	0.945814018249496\\
2.20179986953735	0.945281204223624\\
2.4300000667572	0.944481040954584\\
2.64000010490417	0.942505279541016\\
2.83999991416931	0.939946746826176\\
3.04010009765625	0.93691696166992\\
3.24000000953674	0.935037086486816\\
3.50999999046326	0.932569900512696\\
3.71000003814697	0.9313510055542\\
3.91000008583069	0.9308144607544\\
4.11999988555908	0.927568077087408\\
4.3199999332428	0.923893875122072\\
4.54999995231628	0.91952923583984\\
4.75	0.911923507690424\\
4.95000004768372	0.902077545166016\\
5.15000009536743	0.890018630981448\\
5.36010003089905	0.876376754760744\\
5.58999991416931	0.862411315917976\\
5.78999996185303	0.8443482208252\\
5.99000000953674	0.828052139282224\\
6.19000005722046	0.812211463928224\\
6.39000010490417	0.7955000076294\\
6.59010004997253	0.778181823730475\\
6.78999996185303	0.758772315979007\\
6.99000000953674	0.738061370849612\\
7.19000005722046	0.717942306518561\\
7.40000009536743	0.696286643981937\\
7.62999987602234	0.676344161987306\\
7.82999992370605	0.654999141693121\\
8.02999997138977	0.63110717391968\\
8.23000001907349	0.606853462219238\\
8.4300000667572	0.583273223876954\\
8.62999987602234	0.560358955383301\\
8.82999992370605	0.536654830932618\\
9.03999996185303	0.508957118988038\\
9.24000000953674	0.481764614105225\\
9.51999998092651	0.459109783172608\\
9.75	0.436260864257813\\
9.95000004768372	0.411919422149658\\
10.1601998806	0.385640766143799\\
10.4000000953674	0.359755540847778\\
10.6299998760223	0.335319887161255\\
10.8299999237061	0.314626440048218\\
11.0299999713898	0.298298585891723\\
11.2300000190735	0.269529543876648\\
11.4400000572205	0.239621816635132\\
11.710000038147	0.215744672775269\\
11.9100000858307	0.197155466079713\\
12.1099998950958	0.179641193389893\\
12.3101000785828	0.166118608474732\\
12.5199999809265	0.15731992149353\\
12.75	0.14713733291626\\
12.9500000476837	0.136025453567505\\
13.1500000953674	0.140054240226746\\
13.3499999046326	0.144902017593383\\
13.5501000881195	0.145221014022826\\
13.75	0.144450593948363\\
13.9500000476837	0.148671028137206\\
14.1601998806	0.155880727767943\\
14.4017999172211	0.163061304092406\\
14.6400001049042	0.169891931533813\\
14.9100000858307	0.180861082077026\\
15.1617999076843	0.192138566970825\\
15.4000000953674	0.200211313247681\\
15.5999999046326	0.213362194061279\\
15.8399999141693	0.225555780410766\\
16.1099998950958	0.237563987731934\\
16.320100069046	0.250578226089478\\
16.5199999809265	0.262778955459595\\
16.7200999259949	0.277958339691162\\
16.9200999736786	0.297740476608276\\
17.1199998855591	0.323902488708496\\
17.3201999664307	0.354660299301147\\
17.5599999427795	0.383640747070313\\
17.7599999904633	0.41408669090271\\
17.960000038147	0.443978103637695\\
18.1603000164032	0.469464851379394\\
18.4000000953674	0.493269615173339\\
18.5999999046326	0.516702003479003\\
18.8401000499725	0.534150913238525\\
19.0401999950409	0.543725204467773\\
19.2404999732971	0.549975631713866\\
19.5204000473022	0.554526958465575\\
19.7599999904633	0.558810840606688\\
19.9600999355316	0.562353488922118\\
20.1617999076843	0.565750495910643\\
20.400899887085	0.569199142456054\\
20.6400001049042	0.572479480743407\\
20.8399999141693	0.575523090362548\\
21.0401000976562	0.57804575238909\\
21.2400000095367	0.580049993133544\\
21.440299987793	0.582034469604492\\
21.6410000324249	0.585752082824707\\
};%%% velocity
\end{axis}
\end{tikzpicture}%


==> graphics/tikz/eval/new/scenario-4/route_prob_m2_scene-4_agent288.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={time [s]},
ylabel={$P(R)$},
xmin=0,
xmax=25,
ymin=0,
ymax=1.01,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={samples10000 mode2 seed0 - agent288},
axis x line*=bottom,
axis y line*=left,
ytick={0, 0.5, 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor1] at (20,0.2) {\begin{tiny} {left} \end{tiny}};
\node[font=\sffamily,mycolor2] at (15.3,0.1) {\begin{tiny} {right} \end{tiny}};
\node[font=\sffamily,mycolor3] at (15,0.9) {\begin{tiny} {straight} \end{tiny}};
\node[font=\sffamily,black!50] at (7.2,0.87) {\begin{tiny} {$\tilde{v}$} \end{tiny}};
%\node[font=\sffamily,black!20] at (3.6,0.63) {\begin{tiny} {$\frac{v}{50}\mathrm{km\!/\!h}$} \end{tiny}};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.200099945068359	0.333333333333303\\
0.410000085830688	0.333333333333303\\
0.640399932861328	0.333333333333303\\
0.920000076293945	0.333333333333303\\
1.11999988555908	0.333333333333303\\
1.3199999332428	0.333333333333303\\
1.54999995231628	0.333333333333303\\
1.75999999046326	0.333333333333303\\
2.00009989738464	0.333333333333303\\
2.20179986953735	0.333333333333303\\
2.4300000667572	0.333333333333303\\
2.64000010490417	0.333333333333303\\
2.83999991416931	0.333333333333303\\
3.04010009765625	0.333333333333303\\
3.24000000953674	0.333333333333303\\
3.50999999046326	0.333333333333303\\
3.71000003814697	0.333333333333303\\
3.91000008583069	0.333333333333303\\
4.11999988555908	0.333333333333303\\
4.3199999332428	0.333333333333303\\
4.54999995231628	0.333333333333303\\
4.75	0.333333333333303\\
4.95000004768372	0.333333333333303\\
5.15000009536743	0.333333333333303\\
5.36010003089905	0.333333333333303\\
5.58999991416931	0.333333333333303\\
5.78999996185303	0.333333333333303\\
5.99000000953674	0.333333333333303\\
6.19000005722046	0.333333333333303\\
6.39000010490417	0.333333333333303\\
6.59010004997253	0.333333333333303\\
6.78999996185303	0.333333333333303\\
6.99000000953674	0.333366666666637\\
7.19000005722046	0.333766666666637\\
7.40000009536743	0.333066666666649\\
7.62999987602234	0.32343333333332\\
7.82999992370605	0.31709999999998\\
8.02999997138977	0.314066666666647\\
8.23000001907349	0.31309999999998\\
8.4300000667572	0.31079999999998\\
8.62999987602234	0.30749999999998\\
8.82999992370605	0.30929999999998\\
9.03999996185303	0.31169999999998\\
9.24000000953674	0.31249999999998\\
9.51999998092651	0.31409999999998\\
9.75	0.32029999999998\\
9.95000004768372	0.32899999999998\\
10.1601998806	0.33619999999998\\
10.4000000953674	0.34009999999998\\
10.6299998760223	0.34189999999998\\
10.8299999237061	0.34409999999998\\
11.0299999713898	0.34619999999998\\
11.2300000190735	0.34739999999998\\
11.4400000572205	0.35029999999998\\
11.710000038147	0.35199999999998\\
11.9100000858307	0.35549999999998\\
12.1099998950958	0.35909999999998\\
12.3101000785828	0.36309999999998\\
12.5199999809265	0.36689999999998\\
12.75	0.37329999999998\\
12.9500000476837	0.37909999999997\\
13.1500000953674	0.38479999999997\\
13.3499999046326	0.38649999999997\\
13.5501000881195	0.38909999999997\\
13.75	0.39069999999997\\
13.9500000476837	0.38929999999997\\
14.1601998806	0.39159999999997\\
14.4017999172211	0.39419999999997\\
14.6400001049042	0.39379999999997\\
14.9100000858307	0.38989999999997\\
15.1617999076843	0.38069999999997\\
15.4000000953674	0.37619999999997\\
15.5999999046326	0.37249999999998\\
15.8399999141693	0.37259999999998\\
16.1099998950958	0.37419999999998\\
16.320100069046	0.37589999999997\\
16.5199999809265	0.38129999999997\\
16.7200999259949	0.39449999999997\\
16.9200999736786	0.41169999999997\\
17.1199998855591	0.43149999999997\\
17.3201999664307	0.45179999999997\\
17.5599999427795	0.46809999999996\\
17.7599999904633	0.47249999999996\\
17.960000038147	0.43099999999997\\
18.1603000164032	0.31759999999998\\
18.4000000953674	0.1527\\
18.5999999046326	0.0452\\
18.8401000499725	0.0068\\
19.0401999950409	0.0009\\
19.2404999732971	0.0002\\
19.5204000473022	0\\
19.7599999904633	0\\
19.9600999355316	0.0002\\
20.1617999076843	0.0002\\
20.400899887085	0\\
20.6400001049042	0.0002\\
20.8399999141693	0\\
21.0401000976562	0\\
21.2400000095367	0\\
21.440299987793	0\\
21.6410000324249	0\\
};
%\addlegendentry{left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.200099945068359	0.333333333333303\\
0.410000085830688	0.333333333333303\\
0.640399932861328	0.333333333333303\\
0.920000076293945	0.333333333333303\\
1.11999988555908	0.333333333333303\\
1.3199999332428	0.333333333333303\\
1.54999995231628	0.333333333333303\\
1.75999999046326	0.333333333333303\\
2.00009989738464	0.333333333333303\\
2.20179986953735	0.333333333333303\\
2.4300000667572	0.333333333333303\\
2.64000010490417	0.333333333333303\\
2.83999991416931	0.333333333333303\\
3.04010009765625	0.333333333333303\\
3.24000000953674	0.333333333333303\\
3.50999999046326	0.333333333333303\\
3.71000003814697	0.333333333333303\\
3.91000008583069	0.333333333333303\\
4.11999988555908	0.333333333333303\\
4.3199999332428	0.333333333333303\\
4.54999995231628	0.333333333333303\\
4.75	0.333333333333303\\
4.95000004768372	0.333333333333303\\
5.15000009536743	0.333333333333303\\
5.36010003089905	0.333333333333303\\
5.58999991416931	0.333333333333303\\
5.78999996185303	0.333333333333303\\
5.99000000953674	0.333333333333303\\
6.19000005722046	0.333333333333303\\
6.39000010490417	0.333333333333303\\
6.59010004997253	0.333333333333303\\
6.78999996185303	0.333333333333303\\
6.99000000953674	0.333466666666637\\
7.19000005722046	0.333566666666637\\
7.40000009536743	0.330566666666649\\
7.62999987602234	0.32973333333332\\
7.82999992370605	0.32289999999998\\
8.02999997138977	0.322266666666647\\
8.23000001907349	0.32109999999998\\
8.4300000667572	0.32379999999998\\
8.62999987602234	0.32759999999998\\
8.82999992370605	0.32789999999998\\
9.03999996185303	0.32789999999998\\
9.24000000953674	0.32829999999998\\
9.51999998092651	0.32469999999998\\
9.75	0.32519999999998\\
9.95000004768372	0.32579999999998\\
10.1601998806	0.32939999999998\\
10.4000000953674	0.33599999999998\\
10.6299998760223	0.34029999999998\\
10.8299999237061	0.34139999999998\\
11.0299999713898	0.33819999999998\\
11.2300000190735	0.33379999999998\\
11.4400000572205	0.33109999999998\\
11.710000038147	0.33069999999998\\
11.9100000858307	0.33129999999998\\
12.1099998950958	0.33139999999998\\
12.3101000785828	0.33189999999998\\
12.5199999809265	0.33039999999998\\
12.75	0.32929999999998\\
12.9500000476837	0.32929999999998\\
13.1500000953674	0.32589999999998\\
13.3499999046326	0.32479999999998\\
13.5501000881195	0.32139999999998\\
13.75	0.31869999999998\\
13.9500000476837	0.31529999999998\\
14.1601998806	0.30589999999998\\
14.4017999172211	0.29049999999998\\
14.6400001049042	0.27489999999999\\
14.9100000858307	0.26069999999999\\
15.1617999076843	0.25639999999999\\
15.4000000953674	0.25739999999999\\
15.5999999046326	0.26229999999999\\
15.8399999141693	0.26679999999999\\
16.1099998950958	0.27449999999999\\
16.320100069046	0.28589999999998\\
16.5199999809265	0.29559999999998\\
16.7200999259949	0.30109999999998\\
16.9200999736786	0.30039999999998\\
17.1199998855591	0.28649999999998\\
17.3201999664307	0.26229999999999\\
17.5599999427795	0.22639999999999\\
17.7599999904633	0.1658\\
17.960000038147	0.089800000000002\\
18.1603000164032	0.033\\
18.4000000953674	0.0062\\
18.5999999046326	0.0009\\
18.8401000499725	0\\
19.0401999950409	0.0001\\
19.2404999732971	0\\
19.5204000473022	0\\
19.7599999904633	0.0001\\
19.9600999355316	0.0003\\
20.1617999076843	0.0005\\
20.400899887085	0\\
20.6400001049042	0\\
20.8399999141693	0\\
21.0401000976562	0\\
21.2400000095367	0\\
21.440299987793	0.0001\\
21.6410000324249	0\\
};
%\addlegendentry{right}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.200099945068359	0.333333333333303\\
0.410000085830688	0.333333333333303\\
0.640399932861328	0.333333333333303\\
0.920000076293945	0.333333333333303\\
1.11999988555908	0.333333333333303\\
1.3199999332428	0.333333333333303\\
1.54999995231628	0.333333333333303\\
1.75999999046326	0.333333333333303\\
2.00009989738464	0.333333333333303\\
2.20179986953735	0.333333333333303\\
2.4300000667572	0.333333333333303\\
2.64000010490417	0.333333333333303\\
2.83999991416931	0.333333333333303\\
3.04010009765625	0.333333333333303\\
3.24000000953674	0.333333333333303\\
3.50999999046326	0.333333333333303\\
3.71000003814697	0.333333333333303\\
3.91000008583069	0.333333333333303\\
4.11999988555908	0.333333333333303\\
4.3199999332428	0.333333333333303\\
4.54999995231628	0.333333333333303\\
4.75	0.333333333333303\\
4.95000004768372	0.333333333333303\\
5.15000009536743	0.333333333333303\\
5.36010003089905	0.333333333333303\\
5.58999991416931	0.333333333333303\\
5.78999996185303	0.333333333333303\\
5.99000000953674	0.333333333333303\\
6.19000005722046	0.333333333333303\\
6.39000010490417	0.333333333333303\\
6.59010004997253	0.333333333333303\\
6.78999996185303	0.333333333333303\\
6.99000000953674	0.333166666666637\\
7.19000005722046	0.332666666666637\\
7.40000009536743	0.336366666666649\\
7.62999987602234	0.34683333333332\\
7.82999992370605	0.35999999999998\\
8.02999997138977	0.363666666666647\\
8.23000001907349	0.36579999999998\\
8.4300000667572	0.36539999999998\\
8.62999987602234	0.36489999999998\\
8.82999992370605	0.36279999999998\\
9.03999996185303	0.36039999999998\\
9.24000000953674	0.35919999999998\\
9.51999998092651	0.36119999999998\\
9.75	0.35449999999998\\
9.95000004768372	0.34519999999998\\
10.1601998806	0.33439999999998\\
10.4000000953674	0.32389999999998\\
10.6299998760223	0.31779999999998\\
10.8299999237061	0.31449999999998\\
11.0299999713898	0.31559999999998\\
11.2300000190735	0.31879999999998\\
11.4400000572205	0.31859999999998\\
11.710000038147	0.31729999999998\\
11.9100000858307	0.31319999999998\\
12.1099998950958	0.30949999999998\\
12.3101000785828	0.30499999999998\\
12.5199999809265	0.30269999999998\\
12.75	0.29739999999998\\
12.9500000476837	0.29159999999998\\
13.1500000953674	0.28929999999998\\
13.3499999046326	0.28869999999998\\
13.5501000881195	0.28949999999998\\
13.75	0.29059999999998\\
13.9500000476837	0.29539999999998\\
14.1601998806	0.30249999999998\\
14.4017999172211	0.31529999999998\\
14.6400001049042	0.33129999999998\\
14.9100000858307	0.34939999999998\\
15.1617999076843	0.36289999999998\\
15.4000000953674	0.36639999999998\\
15.5999999046326	0.36519999999998\\
15.8399999141693	0.36059999999998\\
16.1099998950958	0.35129999999998\\
16.320100069046	0.33819999999998\\
16.5199999809265	0.32309999999998\\
16.7200999259949	0.30439999999998\\
16.9200999736786	0.28789999999998\\
17.1199998855591	0.28199999999999\\
17.3201999664307	0.28589999999998\\
17.5599999427795	0.30549999999998\\
17.7599999904633	0.36169999999998\\
17.960000038147	0.47919999999996\\
18.1603000164032	0.64939999999994\\
18.4000000953674	0.84109999999992\\
18.5999999046326	0.95389999999991\\
18.8401000499725	0.99319999999991\\
19.0401999950409	0.99899999999991\\
19.2404999732971	0.99979999999991\\
19.5204000473022	0.99999999999991\\
19.7599999904633	0.99989999999991\\
19.9600999355316	0.99949999999991\\
20.1617999076843	0.99929999999992\\
20.400899887085	0.99999999999992\\
20.6400001049042	0.99979999999991\\
20.8399999141693	0.99999999999991\\
21.0401000976562	0.99999999999991\\
21.2400000095367	0.99999999999991\\
21.440299987793	0.99989999999991\\
21.6410000324249	0.99999999999991\\
};
%\addlegendentry{straight}
\addplot [color=black!50]
  table[row sep=crcr]{%
%SMOOTHING: smooth(y,10)
%SCALING: multiplied by 3.6/50 (--> 1 would be 50km/h)
0	0.930565681457544\\
0.200099945068359	0.93227309417724\\
0.410000085830688	0.933493606567373\\
0.640399932861328	0.936100387573231\\
0.920000076293945	0.939115180969224\\
1.11999988555908	0.941870025634752\\
1.3199999332428	0.943408874511704\\
1.54999995231628	0.944797042846664\\
1.75999999046326	0.945546417236312\\
2.00009989738464	0.945814018249496\\
2.20179986953735	0.945281204223624\\
2.4300000667572	0.944481040954584\\
2.64000010490417	0.942505279541016\\
2.83999991416931	0.939946746826176\\
3.04010009765625	0.93691696166992\\
3.24000000953674	0.935037086486816\\
3.50999999046326	0.932569900512696\\
3.71000003814697	0.9313510055542\\
3.91000008583069	0.9308144607544\\
4.11999988555908	0.927568077087408\\
4.3199999332428	0.923893875122072\\
4.54999995231628	0.91952923583984\\
4.75	0.911923507690424\\
4.95000004768372	0.902077545166016\\
5.15000009536743	0.890018630981448\\
5.36010003089905	0.876376754760744\\
5.58999991416931	0.862411315917976\\
5.78999996185303	0.8443482208252\\
5.99000000953674	0.828052139282224\\
6.19000005722046	0.812211463928224\\
6.39000010490417	0.7955000076294\\
6.59010004997253	0.778181823730475\\
6.78999996185303	0.758772315979007\\
6.99000000953674	0.738061370849612\\
7.19000005722046	0.717942306518561\\
7.40000009536743	0.696286643981937\\
7.62999987602234	0.676344161987306\\
7.82999992370605	0.654999141693121\\
8.02999997138977	0.63110717391968\\
8.23000001907349	0.606853462219238\\
8.4300000667572	0.583273223876954\\
8.62999987602234	0.560358955383301\\
8.82999992370605	0.536654830932618\\
9.03999996185303	0.508957118988038\\
9.24000000953674	0.481764614105225\\
9.51999998092651	0.459109783172608\\
9.75	0.436260864257813\\
9.95000004768372	0.411919422149658\\
10.1601998806	0.385640766143799\\
10.4000000953674	0.359755540847778\\
10.6299998760223	0.335319887161255\\
10.8299999237061	0.314626440048218\\
11.0299999713898	0.298298585891723\\
11.2300000190735	0.269529543876648\\
11.4400000572205	0.239621816635132\\
11.710000038147	0.215744672775269\\
11.9100000858307	0.197155466079713\\
12.1099998950958	0.179641193389893\\
12.3101000785828	0.166118608474732\\
12.5199999809265	0.15731992149353\\
12.75	0.14713733291626\\
12.9500000476837	0.136025453567505\\
13.1500000953674	0.140054240226746\\
13.3499999046326	0.144902017593383\\
13.5501000881195	0.145221014022826\\
13.75	0.144450593948363\\
13.9500000476837	0.148671028137206\\
14.1601998806	0.155880727767943\\
14.4017999172211	0.163061304092406\\
14.6400001049042	0.169891931533813\\
14.9100000858307	0.180861082077026\\
15.1617999076843	0.192138566970825\\
15.4000000953674	0.200211313247681\\
15.5999999046326	0.213362194061279\\
15.8399999141693	0.225555780410766\\
16.1099998950958	0.237563987731934\\
16.320100069046	0.250578226089478\\
16.5199999809265	0.262778955459595\\
16.7200999259949	0.277958339691162\\
16.9200999736786	0.297740476608276\\
17.1199998855591	0.323902488708496\\
17.3201999664307	0.354660299301147\\
17.5599999427795	0.383640747070313\\
17.7599999904633	0.41408669090271\\
17.960000038147	0.443978103637695\\
18.1603000164032	0.469464851379394\\
18.4000000953674	0.493269615173339\\
18.5999999046326	0.516702003479003\\
18.8401000499725	0.534150913238525\\
19.0401999950409	0.543725204467773\\
19.2404999732971	0.549975631713866\\
19.5204000473022	0.554526958465575\\
19.7599999904633	0.558810840606688\\
19.9600999355316	0.562353488922118\\
20.1617999076843	0.565750495910643\\
20.400899887085	0.569199142456054\\
20.6400001049042	0.572479480743407\\
20.8399999141693	0.575523090362548\\
21.0401000976562	0.57804575238909\\
21.2400000095367	0.580049993133544\\
21.440299987793	0.582034469604492\\
21.6410000324249	0.585752082824707\\
};%%% velocity

\end{axis}
\end{tikzpicture}%


==> graphics/tikz/eval/new/scenario1again/KLD_scene1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={time [s]},
ylabel={$D_\mathrm{KL}$},
xmin=0,
xmax=22,
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={route estimation error},
axis x line*=bottom,
axis y line*=left,
ytick={0.5, 1.5},
xtick={0, 10, 20},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor5] at (8.1,1.6) {\begin{tiny} {map-based} \end{tiny}};
\node[font=\sffamily,mycolor6] at (15,0.5) {\begin{tiny} {interactive} \end{tiny}};
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1.08530127460838\\
0.21	1.08648610887027\\
0.42	1.07939806974431\\
0.62	1.07704651075355\\
0.82	1.07998682454494\\
1.02	1.07704651075355\\
1.22	1.0747004686218\\
1.43	1.06944191136836\\
1.64	1.06595150642859\\
1.85	1.05497825164808\\
2.06	1.04753901848414\\
2.26	1.03902349725648\\
2.46	1.03507426786415\\
2.66	1.03282454813013\\
2.86	1.02610559788139\\
3.06	1.01832345743933\\
3.26	1.01611106715639\\
3.46	1.01280163225503\\
3.66	1.0089544167376\\
3.86	1.00457564674175\\
4.06	1.00676263503826\\
4.26	1.00348394357656\\
4.4599999999999	1.00731013026135\\
4.6599999999999	1.00348394357656\\
4.8599999999999	1.00130410620114\\
5.0599999999999	0.998585974601012\\
5.2599999999999	1.0056685430254\\
5.4599999999999	1.0056685430254\\
5.6599999999999	1.00293853859985\\
5.8599999999999	0.998585974601012\\
6.0599999999999	1.00075988850063\\
6.2599999999999	1.00402964618219\\
6.4599999999999	1.00239343092759\\
6.6599999999999	0.999672340813233\\
6.8599999999999	0.998585974601012\\
7.0599999999999	0.996958634941637\\
7.2599999999999	0.998043233746441\\
7.4599999999999	0.999129010183187\\
7.6599999999999	0.999129010183187\\
7.8599999999999	0.997500787299725\\
8.0599999999999	1.00075988850063\\
8.2599999999999	1.00184862023583\\
8.4599999999999	1.0056685430254\\
8.6599999999999	1.00348394357656\\
8.8599999999999	1.00457564674175\\
9.0599999999999	1.00239343092759\\
9.2599999999998	0.999129010183187\\
9.4599999999998	0.992092445290464\\
9.6599999999998	0.984569572627476\\
9.8599999999998	0.959198232885458\\
10.06	0.940071260539584\\
10.26	0.853785526522781\\
10.46	0.765287858337671\\
10.66	0.710089901290298\\
10.86	0.694748461926959\\
11.06	0.698762919345621\\
11.26	0.731472294881655\\
11.46	0.81283202350597\\
11.66	0.891598119283808\\
11.86	1.01555873353285\\
12.06	1.14822278922144\\
12.26	1.33484107953098\\
12.46	1.55305757899799\\
12.66	1.68523962585038\\
12.86	1.73727128394399\\
13.06	1.46101790731583\\
13.26	1.06131650392444\\
13.46	0.773923490587276\\
13.66	0.699567748362908\\
13.86	0.659712404473747\\
14.06	0.642834366686413\\
14.26	0.648173814917252\\
14.46	0.689155159290448\\
14.66	0.767009029158444\\
14.86	0.944175935363716\\
15.06	1.1282470937978\\
15.26	1.31081589994398\\
15.46	1.47316029414155\\
15.66	1.53711725085447\\
15.86	1.46707067114718\\
16.06	1.3727860110951\\
16.26	1.25948551425619\\
16.46	1.15201306539522\\
16.66	1.11230561580011\\
16.86	1.09064411901893\\
17.06	1.07822159902038\\
17.26	1.10805674749611\\
17.46	1.06479074019263\\
17.66	1.05785429619597\\
17.86	0.977634362115234\\
18.06	0.885761526839356\\
18.26	0.820526109889821\\
18.46	0.72237003923689\\
18.66	0.657008133944111\\
18.86	0.636010989189193\\
19.06	0.588787165235757\\
19.26	0.561417409882103\\
19.46	0.555474375434925\\
19.66	0.470643834133223\\
19.86	0.338835025810472\\
20.06	0.207516295428584\\
20.26	0.114064956288051\\
20.46	0.0350056091988878\\
20.66	0.00501254182362483\\
20.86	8.01581023779331e-14\\
21.06	7.99360577730081e-14\\
21.260000000001	7.99360577730081e-14\\
21.460000000001	5.99520433297567e-14\\
21.660000000001	3.99680288865048e-14\\
21.860000000001	7.01660951563074e-14\\
22.060000000001	8.01581023779331e-14\\
22.260000000001	8.01581023779331e-14\\
22.460000000001	8.01581023779331e-14\\
22.660000000001	8.01581023779331e-14\\
};
%\addlegendentry{mode1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.07939806974425\\
0.21	1.08234531620424\\
0.42	1.08411784251766\\
0.62	1.07704651075355\\
0.82	1.07822159902038\\
1.02	1.07763388228292\\
1.22	1.07822159902038\\
1.43	1.07587280169862\\
1.64	1.07294454191956\\
1.85	1.06305211326959\\
2.06	1.05785429619597\\
2.26	1.05211045501672\\
2.46	1.04526111317114\\
2.66	1.04185395484953\\
2.86	1.04185395484953\\
3.06	1.03507426786415\\
3.26	1.03057987827631\\
3.46	1.02722229258146\\
3.66	1.02443289049389\\
3.86	1.02165124753201\\
4.06	1.02443289049389\\
4.26	1.01611106715639\\
4.4599999999999	1.01390356074118\\
4.6599999999999	1.00239343092759\\
4.8599999999999	0.99479296002914\\
5.0599999999999	0.986176859338348\\
5.2599999999999	0.986176859338348\\
5.4599999999999	0.982430534378727\\
5.6599999999999	0.978166135592269\\
5.8599999999999	0.972861083362576\\
6.0599999999999	0.971275040206941\\
6.2599999999999	0.974979728222861\\
6.4599999999999	0.968110480603978\\
6.6599999999999	0.972332122757806\\
6.8599999999999	0.968637212246391\\
7.0599999999999	0.970219073899737\\
7.2599999999999	0.968110480603978\\
7.4599999999999	0.97074691767024\\
7.6599999999999	0.966006324120114\\
7.8599999999999	0.960242619403364\\
8.0599999999999	0.955031560190612\\
8.2599999999999	0.950364712207932\\
8.4599999999999	0.9508821766438\\
8.6599999999999	0.944175935363716\\
8.8599999999999	0.937514368325807\\
9.0599999999999	0.934963997139802\\
9.2599999999998	0.933436890709151\\
9.4599999999998	0.930896884263543\\
9.6599999999998	0.933436890709151\\
9.8599999999998	0.934963997139802\\
10.06	0.972861083362576\\
10.26	0.968110480603978\\
10.46	0.945719542564993\\
10.66	0.907330990502708\\
10.86	0.878994947130482\\
11.06	0.876108942241347\\
11.26	0.866548639979365\\
11.46	0.807436326962118\\
11.66	0.795401414598746\\
11.86	0.77305656378829\\
12.06	0.750776293396624\\
12.26	0.719080562586491\\
12.46	0.702793557611791\\
12.66	0.693947500730754\\
12.86	0.689553645049855\\
13.06	0.696352311508934\\
13.26	0.699970405908111\\
13.46	0.714166547784062\\
13.66	0.722781985689677\\
13.86	0.728567125791247\\
14.06	0.730226188801408\\
14.26	0.731056753633207\\
14.46	0.732303895761181\\
14.66	0.73313618877635\\
14.86	0.73271995567981\\
15.06	0.728567125791247\\
15.26	0.729811164931578\\
15.46	0.735637232180939\\
15.66	0.737308076345757\\
15.86	0.734385928576584\\
16.06	0.737726223957955\\
16.26	0.73856304409047\\
16.46	0.73480285582882\\
16.66	0.732303895761181\\
16.86	0.718670137791072\\
17.06	0.728567125791247\\
17.26	0.714166547784062\\
17.46	0.726497160241541\\
17.66	0.7571525105359\\
17.86	0.768301854160749\\
18.06	0.737308076345757\\
18.26	0.755874010468293\\
18.46	0.758432647258617\\
18.66	0.788337367563738\\
18.86	0.817350784019297\\
19.06	0.795401414598746\\
19.26	0.718259881375061\\
19.46	0.702389761926918\\
19.66	0.60733652414689\\
19.86	0.438815087789781\\
20.06	0.275490031686485\\
20.26	0.154550759848668\\
20.46	0.0481403753280085\\
20.66	0.00944445882808053\\
20.86	0.0010005003336637\\
21.06	8.01581023779331e-14\\
21.260000000001	7.99360577730081e-14\\
21.460000000001	7.01660951563074e-14\\
21.660000000001	5.01820807130558e-14\\
21.860000000001	3.99680288865048e-14\\
22.060000000001	8.01581023779331e-14\\
22.260000000001	8.01581023779331e-14\\
22.460000000001	8.01581023779331e-14\\
22.660000000001	8.01581023779331e-14\\
};
%\addlegendentry{mode2}

\end{axis}
\end{tikzpicture}%


==> graphics/tikz/eval/new/scenario1again/m1_scene1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={time [s]},
ylabel={$P(R)$},
xmin=0,
xmax=22,
ymin=0,
ymax=1.01,
axis background/.style={fill=white},
%title style={font=\bfseries},
title style={xshift=-2.8ex,yshift=-0.45ex},
title={map-based route estimation},
axis x line*=bottom,
axis y line*=left,
xtick={0, 10, 20},
ytick={0, 0.5, 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor1] at (18.7,0.9) {\begin{tiny} {left} \end{tiny}};
\node[font=\sffamily,mycolor2] at (12.7,0.9) {\begin{tiny} {right} \end{tiny}};
\node[font=\sffamily,mycolor3] at (7.7,0.08) {\begin{tiny} {straight} \end{tiny}};
\node[font=\sffamily,black!50] at (4.,0.9) {\begin{tiny} {$\tilde{v}$} \end{tiny}};
%\node[font=\sffamily,black!20] at (6.3,0.9) {\begin{tiny} {$\frac{v}{50\mathrm{km\!/\!h}}$} \end{tiny}};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.33780000000002\\
0.21	0.3374\\
0.42	0.3398\\
0.62	0.3406\\
0.82	0.3396\\
1.02	0.3406\\
1.22	0.3414\\
1.43	0.34319999999999\\
1.64	0.34439999999999\\
1.85	0.34819999999999\\
2.06	0.35079999999999\\
2.26	0.35379999999999\\
2.46	0.35519999999999\\
2.66	0.35599999999999\\
2.86	0.35839999999999\\
3.06	0.36119999999999\\
3.26	0.36199999999999\\
3.46	0.36319999999999\\
3.66	0.36459999999999\\
3.86	0.36619999999999\\
4.06	0.36539999999999\\
4.26	0.36659999999999\\
4.4599999999999	0.36519999999999\\
4.6599999999999	0.36659999999999\\
4.8599999999999	0.36739999999999\\
5.0599999999999	0.36839999999999\\
5.2599999999999	0.36579999999999\\
5.4599999999999	0.36579999999999\\
5.6599999999999	0.36679999999999\\
5.8599999999999	0.36839999999999\\
6.0599999999999	0.36759999999999\\
6.2599999999999	0.36639999999999\\
6.4599999999999	0.36699999999999\\
6.6599999999999	0.36799999999999\\
6.8599999999999	0.36839999999999\\
7.0599999999999	0.36899999999999\\
7.2599999999999	0.36859999999999\\
7.4599999999999	0.36819999999999\\
7.6599999999999	0.36819999999999\\
7.8599999999999	0.36879999999999\\
8.0599999999999	0.36759999999999\\
8.2599999999999	0.36719999999999\\
8.4599999999999	0.36579999999999\\
8.6599999999999	0.36659999999999\\
8.8599999999999	0.36619999999999\\
9.0599999999999	0.36699999999999\\
9.2599999999998	0.36819999999999\\
9.4599999999998	0.37079999999999\\
9.6599999999998	0.37359999999999\\
9.8599999999998	0.38319999999999\\
10.06	0.39059999999999\\
10.26	0.42579999999999\\
10.46	0.46519999999998\\
10.66	0.49159999999998\\
10.86	0.49919999999998\\
11.06	0.49719999999998\\
11.26	0.48119999999998\\
11.46	0.44359999999998\\
11.66	0.40999999999999\\
11.86	0.36219999999999\\
12.06	0.3172\\
12.26	0.2632\\
12.46	0.2116\\
12.66	0.1854\\
12.86	0.176\\
13.06	0.232\\
13.26	0.34599999999999\\
13.46	0.46119999999998\\
13.66	0.49679999999998\\
13.86	0.51699999999998\\
14.06	0.52579999999997\\
14.26	0.52299999999998\\
14.46	0.50199999999998\\
14.66	0.46439999999998\\
14.86	0.38899999999999\\
15.06	0.3236\\
15.26	0.2696\\
15.46	0.2292\\
15.66	0.215\\
15.86	0.2306\\
16.06	0.2534\\
16.26	0.2838\\
16.46	0.316\\
16.66	0.3288\\
16.86	0.336\\
17.06	0.3402\\
17.26	0.3302\\
17.46	0.34479999999999\\
17.66	0.34719999999999\\
17.86	0.37619999999999\\
18.06	0.41239999999999\\
18.26	0.44019999999998\\
18.46	0.48559999999998\\
18.66	0.51839999999998\\
18.86	0.52939999999997\\
19.06	0.55499999999997\\
19.26	0.57039999999997\\
19.46	0.57379999999997\\
19.66	0.62459999999996\\
19.86	0.71259999999995\\
20.06	0.81259999999994\\
20.26	0.89219999999993\\
20.46	0.96559999999993\\
20.66	0.99499999999992\\
20.86	0.99999999999992\\
21.06	0.99999999999992\\
21.260000000001	0.99999999999992\\
21.460000000001	0.99999999999994\\
21.660000000001	0.99999999999996\\
21.860000000001	0.99999999999993\\
22.060000000001	0.99999999999992\\
22.260000000001	0.99999999999992\\
22.460000000001	0.99999999999992\\
22.660000000001	0.99999999999992\\
};
%\addlegendentry{left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.32980000000002\\
0.21	0.3308\\
0.42	0.3294\\
0.62	0.3288\\
0.82	0.3292\\
1.02	0.3276\\
1.22	0.3244\\
1.43	0.3208\\
1.64	0.3158\\
1.85	0.303\\
2.06	0.2958\\
2.26	0.2898\\
2.46	0.2854\\
2.66	0.2838\\
2.86	0.279\\
3.06	0.276\\
3.26	0.272\\
3.46	0.2666\\
3.66	0.264\\
3.86	0.2568\\
4.06	0.2552\\
4.26	0.2524\\
4.4599999999999	0.2534\\
4.6599999999999	0.25080000000001\\
4.8599999999999	0.24920000000001\\
5.0599999999999	0.24820000000001\\
5.2599999999999	0.24920000000001\\
5.4599999999999	0.24640000000001\\
5.6599999999999	0.2424\\
5.8599999999999	0.24\\
6.0599999999999	0.2412\\
6.2599999999999	0.2402\\
6.4599999999999	0.238\\
6.6599999999999	0.2368\\
6.8599999999999	0.2344\\
7.0599999999999	0.2338\\
7.2599999999999	0.233\\
7.4599999999999	0.2328\\
7.6599999999999	0.234\\
7.8599999999999	0.2334\\
8.0599999999999	0.2326\\
8.2599999999999	0.2322\\
8.4599999999999	0.233\\
8.6599999999999	0.2334\\
8.8599999999999	0.2342\\
9.0599999999999	0.2342\\
9.2599999999998	0.2342\\
9.4599999999998	0.2368\\
9.6599999999998	0.2452\\
9.8599999999998	0.2582\\
10.06	0.2624\\
10.26	0.3036\\
10.46	0.35479999999999\\
10.66	0.40759999999999\\
10.86	0.44859999999998\\
11.06	0.48019999999998\\
11.26	0.51079999999998\\
11.46	0.55339999999997\\
11.66	0.58759999999997\\
11.86	0.63479999999996\\
12.06	0.67859999999996\\
12.26	0.73079999999995\\
12.46	0.78059999999995\\
12.66	0.80219999999994\\
12.86	0.80379999999994\\
13.06	0.72639999999995\\
13.26	0.56739999999997\\
13.46	0.39639999999999\\
13.66	0.3256\\
13.86	0.2656\\
14.06	0.2088\\
14.26	0.1702\\
14.46	0.1462\\
14.66	0.1234\\
14.86	0.1262\\
15.06	0.1278\\
15.26	0.1382\\
15.46	0.1618\\
15.66	0.2036\\
15.86	0.2566\\
16.06	0.2814\\
16.26	0.3194\\
16.46	0.36179999999999\\
16.66	0.41819999999999\\
16.86	0.45799999999998\\
17.06	0.46579999999998\\
17.26	0.46819999999998\\
17.46	0.42479999999999\\
17.66	0.39459999999999\\
17.86	0.3256\\
18.06	0.2544\\
18.26	0.2004\\
18.46	0.1292\\
18.66	0.0822\\
18.86	0.0522\\
19.06	0.0266\\
19.26	0.0148\\
19.46	0.005\\
19.66	0.0012\\
19.86	0.0002\\
20.06	0\\
20.26	0\\
20.46	0\\
20.66	0\\
20.86	0\\
21.06	0\\
21.260000000001	0\\
21.460000000001	0\\
21.660000000001	0\\
21.860000000001	0\\
22.060000000001	0\\
22.260000000001	0\\
22.460000000001	0\\
22.660000000001	0\\
};
%\addlegendentry{right}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.33240000000002\\
0.21	0.3318\\
0.42	0.3308\\
0.62	0.3306\\
0.82	0.3312\\
1.02	0.3318\\
1.22	0.3342\\
1.43	0.336\\
1.64	0.3398\\
1.85	0.34879999999999\\
2.06	0.35339999999999\\
2.26	0.35639999999999\\
2.46	0.35939999999999\\
2.66	0.36019999999999\\
2.86	0.36259999999999\\
3.06	0.36279999999999\\
3.26	0.36599999999999\\
3.46	0.37019999999999\\
3.66	0.37139999999999\\
3.86	0.37699999999999\\
4.06	0.37939999999999\\
4.26	0.38099999999999\\
4.4599999999999	0.38139999999999\\
4.6599999999999	0.38259999999999\\
4.8599999999999	0.38339999999999\\
5.0599999999999	0.38339999999999\\
5.2599999999999	0.38499999999999\\
5.4599999999999	0.38779999999999\\
5.6599999999999	0.39079999999999\\
5.8599999999999	0.39159999999999\\
6.0599999999999	0.39119999999999\\
6.2599999999999	0.39339999999999\\
6.4599999999999	0.39499999999999\\
6.6599999999999	0.39519999999999\\
6.8599999999999	0.39719999999999\\
7.0599999999999	0.39719999999999\\
7.2599999999999	0.39839999999999\\
7.4599999999999	0.39899999999999\\
7.6599999999999	0.39779999999999\\
7.8599999999999	0.39779999999999\\
8.0599999999999	0.39979999999999\\
8.2599999999999	0.40059999999999\\
8.4599999999999	0.40119999999999\\
8.6599999999999	0.39999999999999\\
8.8599999999999	0.39959999999999\\
9.0599999999999	0.39879999999999\\
9.2599999999998	0.39759999999999\\
9.4599999999998	0.39239999999999\\
9.6599999999998	0.38119999999999\\
9.8599999999998	0.35859999999999\\
10.06	0.34699999999999\\
10.26	0.2706\\
10.46	0.18\\
10.66	0.1008\\
10.86	0.0522\\
11.06	0.0226\\
11.26	0.008\\
11.46	0.003\\
11.66	0.0024\\
11.86	0.003\\
12.06	0.0042\\
12.26	0.006\\
12.46	0.0078\\
12.66	0.0124\\
12.86	0.0202\\
13.06	0.0416\\
13.26	0.0866\\
13.46	0.1424\\
13.66	0.1776\\
13.86	0.2172\\
14.06	0.2654\\
14.26	0.3068\\
14.46	0.35179999999999\\
14.66	0.41219999999999\\
14.86	0.48479999999998\\
15.06	0.54859999999997\\
15.26	0.59219999999997\\
15.46	0.60899999999997\\
15.66	0.58139999999997\\
15.86	0.51279999999998\\
16.06	0.46519999999998\\
16.26	0.39679999999999\\
16.46	0.3222\\
16.66	0.253\\
16.86	0.206\\
17.06	0.194\\
17.26	0.2016\\
17.46	0.2304\\
17.66	0.2582\\
17.86	0.2982\\
18.06	0.3332\\
18.26	0.35939999999999\\
18.46	0.38519999999999\\
18.66	0.39939999999999\\
18.86	0.41839999999999\\
19.06	0.41839999999999\\
19.26	0.41479999999999\\
19.46	0.42119999999999\\
19.66	0.37419999999999\\
19.86	0.2872\\
20.06	0.1874\\
20.26	0.1078\\
20.46	0.0344\\
20.66	0.005\\
20.86	0\\
21.06	0\\
21.260000000001	0\\
21.460000000001	0\\
21.660000000001	0\\
21.860000000001	0\\
22.060000000001	0\\
22.260000000001	0\\
22.460000000001	0\\
22.660000000001	0\\
};
%\addlegendentry{straight}
\addplot [color=black!50, ,domain=0:10]
  table[row sep=crcr]{
% SCALING: v=1 used to be v=50km/h
% SMOOTHING: moveing average smoothing with window size 10 (matlab: smooth(y,10))
0	0.937985376406032\\
0.21	1.01024185750656\\
0.42	0.981008564511384\\
0.62	0.982783982395111\\
0.82	0.979573430304272\\
1.02	1.00001689022592\\
1.22	0.988001687126632\\
1.43	0.975618626405016\\
1.64	0.969427176030768\\
1.85	0.9586547019976\\
2.06	0.952976108246184\\
2.26	0.942506513011536\\
2.46	0.936721587122272\\
2.66	0.91328956366352\\
2.86	0.873626285981736\\
3.06	0.831335160043456\\
3.26	0.813371229797272\\
3.46	0.804774803868768\\
3.66	0.78877235959056\\
3.86	0.774965438011504\\
4.06	0.755465178747416\\
4.26	0.726433085677318\\
4.4599999999999	0.718150844271147\\
4.6599999999999	0.706424111642782\\
4.8599999999999	0.711556745517013\\
5.0599999999999	0.705035975786173\\
5.2599999999999	0.688409038242543\\
5.4599999999999	0.692203201859703\\
5.6599999999999	0.66426320743895\\
5.8599999999999	0.639551874348422\\
6.0599999999999	0.623479694749944\\
6.2599999999999	0.60516271599373\\
6.4599999999999	0.580124875428694\\
6.6599999999999	0.552713490581995\\
6.8599999999999	0.545772354017723\\
7.0599999999999	0.516863314762969\\
7.2599999999999	0.480258761807276\\
7.4599999999999	0.466966183208964\\
7.6599999999999	0.459727665996578\\
7.8599999999999	0.443049169234018\\
8.0599999999999	0.435494635263436\\
8.2599999999999	0.43403755111195\\
8.4599999999999	0.444417387627262\\
8.6599999999999	0.421194036139459\\
8.8599999999999	0.424272789288921\\
9.0599999999999	0.426014621204797\\
9.2599999999998	0.434374232977631\\
9.4599999999998	0.422621448173259\\
9.6599999999998	0.41613803496427\\
9.8599999999998	0.398916367489574\\
10.06	0.387522358218329\\
10.26	0.36695045687526\\
10.46	0.351990683221488\\
10.66	0.325953201014781\\
10.86	0.309511601304205\\
11.06	0.283871049063874\\
11.26	0.271218175840542\\
11.46	0.243105615396936\\
11.66	0.221139311616467\\
11.86	0.189946632602025\\
12.06	0.172705283757891\\
12.26	0.147301010458309\\
12.46	0.132803786514661\\
12.66	0.108162245474409\\
12.86	0.0908772474406625\\
13.06	0.0632202900229486\\
13.26	0.047102215319905\\
13.46	0.0435014264080492\\
13.66	0.0482423107930395\\
13.86	0.0403937155225414\\
14.06	0.0226966316465798\\
14.26	0.0127552448946769\\
14.46	0.00105297299286512\\
14.66	-0.00236679483071968\\
14.86	-0.00744581956578016\\
15.06	-0.0139652273595546\\
15.26	-0.0110619047320099\\
15.46	-0.0230248003882866\\
15.66	-0.0326750954920275\\
15.86	-0.0134025988173179\\
16.06	-0.0169405125636512\\
16.26	0.00263949753353672\\
16.46	-0.0200945138501425\\
16.66	-0.00205629648871768\\
16.86	0.0311905588991303\\
17.06	0.0400043229064903\\
17.26	0.049865062728415\\
17.46	0.0855988960924982\\
17.66	0.101885695927837\\
17.86	0.152470844291478\\
18.06	0.179693657971667\\
18.26	0.225508795668137\\
18.46	0.23349490830986\\
18.66	0.252700757139181\\
18.86	0.272728014319802\\
19.06	0.289399867785305\\
19.26	0.287298482857422\\
19.46	0.300213006818413\\
19.66	0.296246636694598\\
19.86	0.294771031263555\\
20.06	0.326255978412877\\
20.26	0.369986120780367\\
20.46	0.383555155816984\\
20.66	0.405009808880229\\
20.86	0.436810850662132\\
21.06	0.490392492170745\\
21.260000000001	0.527949903824402\\
21.460000000001	0.565189800931052\\
21.660000000001	0.604799205655302\\
21.860000000001	0.619785254710542\\
22.060000000001	0.653748366020743\\
22.260000000001	0.708697833810159\\
22.460000000001	0.703679315679108\\
22.660000000001	0.71455496612899\\
};%%% velocity
\end{axis}
\end{tikzpicture}%


==> graphics/tikz/eval/new/scenario1again/m2_scene1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xlabel={time [s]},
ylabel={$P(R)$},
xmin=0,
xmax=22,
ymin=0,
ymax=1.01,
axis background/.style={fill=white},
%title style={font=\bfseries},
title style={xshift=-3ex,},
title={interactive route estimation},
axis x line*=bottom,
axis y line*=left,
xtick={0, 10, 20},
ytick={0, 0.5, 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[font=\sffamily,mycolor1] at (18.4,0.9) {\begin{tiny} {left} \end{tiny}};
\node[font=\sffamily,mycolor2] at (7,0.1) {\begin{tiny} {right} \end{tiny}};
\node[font=\sffamily,mycolor3] at (17.1,0.1) {\begin{tiny} {straight} \end{tiny}};
\node[font=\sffamily,black!50] at (4.,0.9) {\begin{tiny} {$\tilde{v}$} \end{tiny}};
%\node[font=\sffamily,black!20] at (6.3,0.9) {\begin{tiny} {$\frac{v}{50}\mathrm{km\!/\!h}$} \end{tiny}};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.33980000000002\\
0.21	0.3388\\
0.42	0.3382\\
0.62	0.3406\\
0.82	0.3402\\
1.02	0.3404\\
1.22	0.3402\\
1.43	0.341\\
1.64	0.34199999999999\\
1.85	0.34539999999999\\
2.06	0.34719999999999\\
2.26	0.34919999999999\\
2.46	0.35159999999999\\
2.66	0.35279999999999\\
2.86	0.35279999999999\\
3.06	0.35519999999999\\
3.26	0.35679999999999\\
3.46	0.35799999999999\\
3.66	0.35899999999999\\
3.86	0.35999999999999\\
4.06	0.35899999999999\\
4.26	0.36199999999999\\
4.4599999999999	0.36279999999999\\
4.6599999999999	0.36699999999999\\
4.8599999999999	0.36979999999999\\
5.0599999999999	0.37299999999999\\
5.2599999999999	0.37299999999999\\
5.4599999999999	0.37439999999999\\
5.6599999999999	0.37599999999999\\
5.8599999999999	0.37799999999999\\
6.0599999999999	0.37859999999999\\
6.2599999999999	0.37719999999999\\
6.4599999999999	0.37979999999999\\
6.6599999999999	0.37819999999999\\
6.8599999999999	0.37959999999999\\
7.0599999999999	0.37899999999999\\
7.2599999999999	0.37979999999999\\
7.4599999999999	0.37879999999999\\
7.6599999999999	0.38059999999999\\
7.8599999999999	0.38279999999999\\
8.0599999999999	0.38479999999999\\
8.2599999999999	0.38659999999999\\
8.4599999999999	0.38639999999999\\
8.6599999999999	0.38899999999999\\
8.8599999999999	0.39159999999999\\
9.0599999999999	0.39259999999999\\
9.2599999999998	0.39319999999999\\
9.4599999999998	0.39419999999999\\
9.6599999999998	0.39319999999999\\
9.8599999999998	0.39259999999999\\
10.06	0.37799999999999\\
10.26	0.37979999999999\\
10.46	0.38839999999999\\
10.66	0.40359999999999\\
10.86	0.41519999999999\\
11.06	0.41639999999999\\
11.26	0.42039999999999\\
11.46	0.44599999999998\\
11.66	0.45139999999998\\
11.86	0.46159999999998\\
12.06	0.47199999999998\\
12.26	0.48719999999998\\
12.46	0.49519999999998\\
12.66	0.49959999999998\\
12.86	0.50179999999998\\
13.06	0.49839999999998\\
13.26	0.49659999999998\\
13.46	0.48959999999998\\
13.66	0.48539999999998\\
13.86	0.48259999999998\\
14.06	0.48179999999998\\
14.26	0.48139999999998\\
14.46	0.48079999999998\\
14.66	0.48039999999998\\
14.86	0.48059999999998\\
15.06	0.48259999999998\\
15.26	0.48199999999998\\
15.46	0.47919999999998\\
15.66	0.47839999999998\\
15.86	0.47979999999998\\
16.06	0.47819999999998\\
16.26	0.47779999999998\\
16.46	0.47959999999998\\
16.66	0.48079999999998\\
16.86	0.48739999999998\\
17.06	0.48259999999998\\
17.26	0.48959999999998\\
17.46	0.48359999999998\\
17.66	0.46899999999998\\
17.86	0.46379999999998\\
18.06	0.47839999999998\\
18.26	0.46959999999998\\
18.46	0.46839999999998\\
18.66	0.45459999999998\\
18.86	0.44159999999998\\
19.06	0.45139999999998\\
19.26	0.48759999999998\\
19.46	0.49539999999998\\
19.66	0.54479999999997\\
19.86	0.64479999999996\\
20.06	0.75919999999995\\
20.26	0.85679999999994\\
20.46	0.95299999999993\\
20.66	0.99059999999992\\
20.86	0.99899999999992\\
21.06	0.99999999999992\\
21.260000000001	0.99999999999992\\
21.460000000001	0.99999999999993\\
21.660000000001	0.99999999999995\\
21.860000000001	0.99999999999996\\
22.060000000001	0.99999999999992\\
22.260000000001	0.99999999999992\\
22.460000000001	0.99999999999992\\
22.660000000001	0.99999999999992\\
};
%\addlegendentry{left}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.33040000000002\\
0.21	0.3302\\
0.42	0.3304\\
0.62	0.3278\\
0.82	0.3284\\
1.02	0.3274\\
1.22	0.3258\\
1.43	0.324\\
1.64	0.32\\
1.85	0.3082\\
2.06	0.3014\\
2.26	0.294\\
2.46	0.2892\\
2.66	0.2864\\
2.86	0.2808\\
3.06	0.2758\\
3.26	0.2704\\
3.46	0.2634\\
3.66	0.2606\\
3.86	0.2568\\
4.06	0.2544\\
4.26	0.24940000000001\\
4.4599999999999	0.24700000000001\\
4.6599999999999	0.2426\\
4.8599999999999	0.24\\
5.0599999999999	0.2386\\
5.2599999999999	0.2376\\
5.4599999999999	0.2336\\
5.6599999999999	0.2336\\
5.8599999999999	0.2336\\
6.0599999999999	0.2364\\
6.2599999999999	0.2352\\
6.4599999999999	0.2328\\
6.6599999999999	0.2328\\
6.8599999999999	0.2298\\
7.0599999999999	0.2296\\
7.2599999999999	0.2286\\
7.4599999999999	0.2286\\
7.6599999999999	0.2276\\
7.8599999999999	0.2272\\
8.0599999999999	0.2264\\
8.2599999999999	0.2252\\
8.4599999999999	0.2246\\
8.6599999999999	0.2232\\
8.8599999999999	0.221\\
9.0599999999999	0.2186\\
9.2599999999998	0.217\\
9.4599999999998	0.2182\\
9.6599999999998	0.217\\
9.8599999999998	0.2184\\
10.06	0.244\\
10.26	0.2384\\
10.46	0.2184\\
10.66	0.1952\\
10.86	0.1762\\
11.06	0.167\\
11.26	0.155\\
11.46	0.116\\
11.66	0.1118\\
11.86	0.090200000000001\\
12.06	0.0678\\
12.26	0.0366\\
12.46	0.0192\\
12.66	0.0062\\
12.86	0.0008\\
13.06	0.0004\\
13.26	0.0006\\
13.46	0.0006\\
13.66	0.0004\\
13.86	0.0008\\
14.06	0.0006\\
14.26	0.0006\\
14.46	0.001\\
14.66	0.0014\\
14.86	0.0006\\
15.06	0.0014\\
15.26	0.0028\\
15.46	0.0022\\
15.66	0.001\\
15.86	0.0008\\
16.06	0.0008\\
16.26	0.0012\\
16.46	0.0018\\
16.66	0.0024\\
16.86	0.0024\\
17.06	0.0032\\
17.26	0.003\\
17.46	0.0034\\
17.66	0.0042\\
17.86	0.0042\\
18.06	0.0038\\
18.26	0.0042\\
18.46	0.003\\
18.66	0.002\\
18.86	0.0008\\
19.06	0.0004\\
19.26	0\\
19.46	0\\
19.66	0\\
19.86	0\\
20.06	0\\
20.26	0\\
20.46	0\\
20.66	0\\
20.86	0\\
21.06	0\\
21.260000000001	0\\
21.460000000001	0\\
21.660000000001	0\\
21.860000000001	0\\
22.060000000001	0\\
22.260000000001	0\\
22.460000000001	0\\
22.660000000001	0\\
};
%\addlegendentry{right}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.32980000000002\\
0.21	0.331\\
0.42	0.3314\\
0.62	0.3316\\
0.82	0.3314\\
1.02	0.3322\\
1.22	0.334\\
1.43	0.335\\
1.64	0.338\\
1.85	0.34639999999999\\
2.06	0.35139999999999\\
2.26	0.35679999999999\\
2.46	0.35919999999999\\
2.66	0.36079999999999\\
2.86	0.36639999999999\\
3.06	0.36899999999999\\
3.26	0.37279999999999\\
3.46	0.37859999999999\\
3.66	0.38039999999999\\
3.86	0.38319999999999\\
4.06	0.38659999999999\\
4.26	0.38859999999999\\
4.4599999999999	0.39019999999999\\
4.6599999999999	0.39039999999999\\
4.8599999999999	0.39019999999999\\
5.0599999999999	0.38839999999999\\
5.2599999999999	0.38939999999999\\
5.4599999999999	0.39199999999999\\
5.6599999999999	0.39039999999999\\
5.8599999999999	0.38839999999999\\
6.0599999999999	0.38499999999999\\
6.2599999999999	0.38759999999999\\
6.4599999999999	0.38739999999999\\
6.6599999999999	0.38899999999999\\
6.8599999999999	0.39059999999999\\
7.0599999999999	0.39139999999999\\
7.2599999999999	0.39159999999999\\
7.4599999999999	0.39259999999999\\
7.6599999999999	0.39179999999999\\
7.8599999999999	0.38999999999999\\
8.0599999999999	0.38879999999999\\
8.2599999999999	0.38819999999999\\
8.4599999999999	0.38899999999999\\
8.6599999999999	0.38779999999999\\
8.8599999999999	0.38739999999999\\
9.0599999999999	0.38879999999999\\
9.2599999999998	0.38979999999999\\
9.4599999999998	0.38759999999999\\
9.6599999999998	0.38979999999999\\
9.8599999999998	0.38899999999999\\
10.06	0.37799999999999\\
10.26	0.38179999999999\\
10.46	0.39319999999999\\
10.66	0.40119999999999\\
10.86	0.40859999999999\\
11.06	0.41659999999999\\
11.26	0.42459999999999\\
11.46	0.43799999999998\\
11.66	0.43679999999998\\
11.86	0.44819999999998\\
12.06	0.46019999999998\\
12.26	0.47619999999998\\
12.46	0.48559999999998\\
12.66	0.49419999999998\\
12.86	0.49739999999998\\
13.06	0.50119999999998\\
13.26	0.50279999999998\\
13.46	0.50979999999998\\
13.66	0.51419999999998\\
13.86	0.51659999999998\\
14.06	0.51759999999998\\
14.26	0.51799999999998\\
14.46	0.51819999999998\\
14.66	0.51819999999998\\
14.86	0.51879999999998\\
15.06	0.51599999999998\\
15.26	0.51519999999998\\
15.46	0.51859999999998\\
15.66	0.52059999999998\\
15.86	0.51939999999998\\
16.06	0.52099999999998\\
16.26	0.52099999999998\\
16.46	0.51859999999998\\
16.66	0.51679999999998\\
16.86	0.51019999999998\\
17.06	0.51419999999998\\
17.26	0.50739999999998\\
17.46	0.51299999999998\\
17.66	0.52679999999997\\
17.86	0.53199999999997\\
18.06	0.51779999999998\\
18.26	0.52619999999997\\
18.46	0.52859999999997\\
18.66	0.54339999999997\\
18.86	0.55759999999997\\
19.06	0.54819999999997\\
19.26	0.51239999999998\\
19.46	0.50459999999998\\
19.66	0.45519999999998\\
19.86	0.35519999999999\\
20.06	0.2408\\
20.26	0.1432\\
20.46	0.047\\
20.66	0.0094\\
20.86	0.001\\
21.06	0\\
21.260000000001	0\\
21.460000000001	0\\
21.660000000001	0\\
21.860000000001	0\\
22.060000000001	0\\
22.260000000001	0\\
22.460000000001	0\\
22.660000000001	0\\
};
%\addlegendentry{straight}
\addplot [color=black!50, ,domain=0:10]
  table[row sep=crcr]{
% SCALING: v=1 used to be v=50km/h
% SMOOTHING: moveing average smoothing with window size 10 (matlab: smooth(y,10))
0	0.937985376406032\\
0.21	1.01024185750656\\
0.42	0.981008564511384\\
0.62	0.982783982395111\\
0.82	0.979573430304272\\
1.02	1.00001689022592\\
1.22	0.988001687126632\\
1.43	0.975618626405016\\
1.64	0.969427176030768\\
1.85	0.9586547019976\\
2.06	0.952976108246184\\
2.26	0.942506513011536\\
2.46	0.936721587122272\\
2.66	0.91328956366352\\
2.86	0.873626285981736\\
3.06	0.831335160043456\\
3.26	0.813371229797272\\
3.46	0.804774803868768\\
3.66	0.78877235959056\\
3.86	0.774965438011504\\
4.06	0.755465178747416\\
4.26	0.726433085677318\\
4.4599999999999	0.718150844271147\\
4.6599999999999	0.706424111642782\\
4.8599999999999	0.711556745517013\\
5.0599999999999	0.705035975786173\\
5.2599999999999	0.688409038242543\\
5.4599999999999	0.692203201859703\\
5.6599999999999	0.66426320743895\\
5.8599999999999	0.639551874348422\\
6.0599999999999	0.623479694749944\\
6.2599999999999	0.60516271599373\\
6.4599999999999	0.580124875428694\\
6.6599999999999	0.552713490581995\\
6.8599999999999	0.545772354017723\\
7.0599999999999	0.516863314762969\\
7.2599999999999	0.480258761807276\\
7.4599999999999	0.466966183208964\\
7.6599999999999	0.459727665996578\\
7.8599999999999	0.443049169234018\\
8.0599999999999	0.435494635263436\\
8.2599999999999	0.43403755111195\\
8.4599999999999	0.444417387627262\\
8.6599999999999	0.421194036139459\\
8.8599999999999	0.424272789288921\\
9.0599999999999	0.426014621204797\\
9.2599999999998	0.434374232977631\\
9.4599999999998	0.422621448173259\\
9.6599999999998	0.41613803496427\\
9.8599999999998	0.398916367489574\\
10.06	0.387522358218329\\
10.26	0.36695045687526\\
10.46	0.351990683221488\\
10.66	0.325953201014781\\
10.86	0.309511601304205\\
11.06	0.283871049063874\\
11.26	0.271218175840542\\
11.46	0.243105615396936\\
11.66	0.221139311616467\\
11.86	0.189946632602025\\
12.06	0.172705283757891\\
12.26	0.147301010458309\\
12.46	0.132803786514661\\
12.66	0.108162245474409\\
12.86	0.0908772474406625\\
13.06	0.0632202900229486\\
13.26	0.047102215319905\\
13.46	0.0435014264080492\\
13.66	0.0482423107930395\\
13.86	0.0403937155225414\\
14.06	0.0226966316465798\\
14.26	0.0127552448946769\\
14.46	0.00105297299286512\\
14.66	-0.00236679483071968\\
14.86	-0.00744581956578016\\
15.06	-0.0139652273595546\\
15.26	-0.0110619047320099\\
15.46	-0.0230248003882866\\
15.66	-0.0326750954920275\\
15.86	-0.0134025988173179\\
16.06	-0.0169405125636512\\
16.26	0.00263949753353672\\
16.46	-0.0200945138501425\\
16.66	-0.00205629648871768\\
16.86	0.0311905588991303\\
17.06	0.0400043229064903\\
17.26	0.049865062728415\\
17.46	0.0855988960924982\\
17.66	0.101885695927837\\
17.86	0.152470844291478\\
18.06	0.179693657971667\\
18.26	0.225508795668137\\
18.46	0.23349490830986\\
18.66	0.252700757139181\\
18.86	0.272728014319802\\
19.06	0.289399867785305\\
19.26	0.287298482857422\\
19.46	0.300213006818413\\
19.66	0.296246636694598\\
19.86	0.294771031263555\\
20.06	0.326255978412877\\
20.26	0.369986120780367\\
20.46	0.383555155816984\\
20.66	0.405009808880229\\
20.86	0.436810850662132\\
21.06	0.490392492170745\\
21.260000000001	0.527949903824402\\
21.460000000001	0.565189800931052\\
21.660000000001	0.604799205655302\\
21.860000000001	0.619785254710542\\
22.060000000001	0.653748366020743\\
22.260000000001	0.708697833810159\\
22.460000000001	0.703679315679108\\
22.660000000001	0.71455496612899\\
};%%% velocity
\end{axis}
\end{tikzpicture}%


==> graphics/tikz/eval/new/scenario1again/rmse_scene1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.568in,
%height=3.603in,
width=\mywidth,
height=\myheight,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=65,
axis background/.style={fill=white},
%title style={font=\bfseries},
title style={xshift=-1.7ex,yshift=-0.59ex},
title={trajectory prediction error},
axis x line*=bottom,
axis y line*=left,
xlabel={prediction horizon [s]},
ylabel={$\epsilon^{(x,y)}$},
xtick={0, 5, 10},
ytick={0, 30, 60},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[rotate=23,font=\sffamily,mycolor4] at (6.4,24) {\begin{tiny} {CTRV} \end{tiny}};
\node[rotate=23,font=\sffamily,mycolor5] at (5,30) {\begin{tiny} {map-based} \end{tiny}};
\node[rotate=10,font=\sffamily,mycolor6] at (8.3,9) {\begin{tiny} {interactive} \end{tiny}};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	2.46543205074455\\
0.5	3.80904278576748\\
1	5.40798492026462\\
1.5	6.96229065887844\\
2	8.60478650032282\\
2.5	10.0511315102167\\
3	11.9419514977117\\
3.5	13.8624104975605\\
4	16.1646413060544\\
4.5	18.5708763258988\\
5	21.2808187111483\\
5.5	24.1551524591471\\
6	27.2600237271052\\
6.5	30.6185127003207\\
7	34.1648561799946\\
7.5	38.0708417866671\\
8	42.0973314766765\\
8.5	46.5756861710521\\
9	51.0569940769504\\
9.5	55.9169910826623\\
10	60.7157196944598\\
};
%\addlegendentry{mode0}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	1.81869969932856\\
0.5	2.81245849737755\\
1	4.07562694396598\\
1.5	5.62286657791431\\
2	7.50317260403849\\
2.5	9.72570155462905\\
3	12.1591531330899\\
3.5	14.6843751002698\\
4	17.6308518303905\\
4.5	20.6276373767119\\
5	23.8517174490415\\
5.5	26.7299353936409\\
6	30.0625895696401\\
6.5	33.2049774699119\\
7	36.8119919408644\\
7.5	40.059254949631\\
8	43.8702027092573\\
8.5	47.6270890044232\\
9	51.8268716864057\\
9.5	54.8911079613088\\
10	57.1642246709052\\
};
%\addlegendentry{mode1}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	1.08486417838467\\
0.5	1.31725830877203\\
1	1.84792327406636\\
1.5	2.61346738879871\\
2	3.71048637791277\\
2.5	4.81019639029892\\
3	5.76124052992857\\
3.5	6.01858384825884\\
4	6.67209878481841\\
4.5	6.97365431188602\\
5	7.84281449218898\\
5.5	8.40914524301121\\
6	9.45147197149572\\
6.5	10.0546631116707\\
7	11.3177297163134\\
7.5	12.319637430908\\
8	13.9243810670746\\
8.5	15.4246618421734\\
9	17.3125720447741\\
9.5	19.0993833374957\\
10	21.4894465420722\\
};
%\addlegendentry{mode2}

\end{axis}
\end{tikzpicture}%
